Young stars and brown dwarfs surrounding Alnilam (eps Ori) and Mintaka (del Ori)

Aims: We look for new regions for the search of substellar objects. Methods: Two circular areas, 45 arcmin-radius each, centred on the young massive star systems Alnilam and Mintaka in the Orion Belt, have been explored. The regions are very young (less than 10 Ma), have low extinction, and are neighbours to sigma Orionis (~3 Ma), a young open cluster very rich in brown dwarfs and planetary-mass objects. We have used Virtual Observatory tools, the astro-photometric Tycho-2, DENIS and 2MASS catalogues, 10 control fields at similar galactic latitudes, and X-ray, mid-infrared and spectroscopic data from the literature. Results: We have compiled exhaustive lists of known young stars and new candidate members in the Ori OB1b association, and of fore- and background sources. A total of 136 stars display features of extreme youth, like early spectral types, lithium in absorption, or mid-infrared flux excess. Other two young brown dwarf and 289 star candidates have been identified from an optical/near-infrared colour-magnitude diagram. We list additional 74 known objects that might belong to the association. This catalogue can serve as an input for characterisation of the stellar and high-mass substellar populations in the Orion Belt. Finally, we have investigated the surface densities and radial distributions of young objects surrounding Alnilam and Mintaka, and compared them with those in the sigma Orionis cluster. We report a new open cluster centred on Mintaka. Conclusions: Both regions can be analogs to the sigma Orionis cluster, but more massive, more extended, slightly older, and less radially concentrated.

==> (inline-0) <==
\begin{longtable}{llccccc}
\caption{\label{allTYC2Malnilam} Photometry of correlated Tycho-2/2MASS sources in the Alnilam field.}\\ % 
\hline
            \noalign{\smallskip}
Name		& TYC		& $B_T$		& $V_T$		& $J \pm \delta J$	& $H \pm \delta H$	& $K_{\rm s} \pm \delta K_{\rm s}$ \\  
		& 		& (mag)		& (mag)		& (mag)			& (mag)			& (mag) \\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endfirsthead
\caption{Photometry of correlated Tycho-2/2MASS sources in the Alnilam field (cont.).}\\
\hline
\hline
            \noalign{\smallskip}
Name			& TYC		& $B_T$		& $V_T$		& $J \pm \delta J$	& $H \pm \delta H$	& $K_{\rm s} \pm \delta K_{\rm s}$ \\  
			& 		& (mag)		& (mag)		& (mag)			& (mag)			& (mag) \\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endhead
\hline
\endfoot
HD 290690		& 4770 1664 1	& 11.423 	& 10.847        & 9.771   0.023 & 9.513   0.033 & 9.445   0.021 \\ %
...			& 4770 1072 1	& 11.747 	& 10.271        & 8.056   0.018 & 7.479   0.034 & 7.339   0.018 \\ %   
HD 36980 AB		& 4770 1635 1	& 9.044  	& 9.007         & 8.797   0.024 & 8.898   0.042 & 8.812   0.019 \\ %   
RX J0535.6--0152 AB	& 4770 1685 1	& 11.660 	& 12.113        & 10.541  0.022 & 10.223  0.028 & 10.167  0.021 \\ %   
...			& 4766 2029 1	& 12.161 	& 10.987        & 9.678   0.023 & 9.240   0.027 & 9.127   0.019 \\ %   
HD 290691		& 4766 1575 1	& 10.505 	& 10.244        & 9.926   0.024 & 9.817   0.030 & 9.821   0.021 \\ %   
...			& 4767 3   1	& 12.214 	& 10.230        & 7.132   0.023 & 6.381   0.031 & 6.111   0.020 \\ %   
HD 290686 		& 4766 1897 1	& 11.290 	& 11.048        & 10.372  0.019 & 10.343  0.031 & 10.221  0.023 \\ %   
HD 37038 AB		& 4766 1653 1	& 8.542  	& 8.157         & 7.348   0.019 & 7.183   0.023 & 7.150   0.018 \\ %   
...			& 4766 1605 1	& 12.112 	& 11.704        & 10.628  0.022 & 10.331  0.028 & 10.259  0.023 \\ %   
...			& 4767 935 1	& 12.069 	& 11.737        & 10.475  0.028 & 10.213  0.024 & 10.138  0.021 \\ %   
HD 290684		& 4766 1617 1	& 9.723  	& 9.651         & 9.382   0.023 & 9.366   0.032 & 9.359   0.018 \\ %   
...			& 4766 1891 1	& 12.273 	& 11.700        & 10.388  0.021 & 10.051  0.030 & 9.959   0.019 \\ %   
HD 37285 AB		& 4766 1893 1	& 9.082  	& 8.983         & 8.839   0.027 & 8.873   0.030 & 8.810   0.024 \\ %   
HD 37113		& 4766 1493 1	& 8.665  	& 8.652         & 8.525   0.020 & 8.484   0.031 & 8.518   0.020 \\ %   
HD 290685		& 4766 1923 1	& 10.890 	& 9.584         & 7.396   0.023 & 6.833   0.024 & 6.728   0.024 \\ %   
HD 37389		& 4767 1118 1	& 8.251  	& 8.325         & 8.477   0.029 & 8.551   0.033 & 8.568   0.024 \\ %   
HD 36863		& 4766 119 1	& 8.585  	& 8.280         & 7.715   0.019 & 7.684   0.027 & 7.635   0.018 \\ %   
...			& 4766 1699 1	& 11.411 	& 10.983        & 10.074  0.019 & 9.965   0.028 & 9.919   0.020 \\ %   
HD 290683		& 4766 1993 1	& 11.942 	& 11.593        & 10.424  0.023 & 10.173  0.032 & 10.128  0.020 \\ %   
IRAS 05354--0142	& 4767 829 1	& 12.531 	& 11.115        & 5.152   0.018 & 4.308   0.076 & 3.972   0.320 \\ %   
...			& 4766 121 1	& 12.328 	& 11.461        & 10.259  0.024 & 9.971   0.032 & 9.900   0.021 \\ %   
HD 290682		& 4766 2001 1	& 10.310 	& 9.764         & 8.675   0.030 & 8.474   0.049 & 8.388   0.023 \\ %   
...			& 4766 1823 1	& 11.795 	& 11.489        & 10.493  0.019 & 10.317  0.030 & 10.254  0.022 \\ %   
HD 37272		& 4766 1809 1	& 7.752  	& 7.844         & 8.041   0.023 & 8.101   0.034 & 8.028   0.027 \\ %   
...			& 4766 400 1	& 12.268 	& 11.598        & 11.037  0.022 & 10.867  0.032 & 10.767  0.023 \\ %   
...			& 4766 1643 1	& 11.786 	& 10.818        & 8.549   0.023 & 7.918   0.029 & 7.804   0.021 \\ %   
HD 37149		& 4766 1903 1	& 7.898  	& 7.989         & 8.162   0.027 & 8.299   0.038 & 8.296   0.026 \\ %   
HD 290770		& 4766 2027 1	& 9.198  	& 9.238         & 8.570   0.018 & 7.902   0.034 & 7.078   0.023 \\ %   
HD 290681		& 4766 1705 1	& 10.269 	& 9.836         & 8.815   0.024 & 8.581   0.040 & 8.521   0.022 \\ %   
...			& 4766 2063 1	& 12.665 	& 11.416        & 8.968   0.021 & 8.266   0.020 & 8.116   0.034 \\ %   
HD 37344		& 4767 1011 1	& 8.703  	& 8.712         & 8.809   0.048 & 8.783   0.038 & 8.805   0.019 \\ %   
HD 290679		& 4766 1466 1	& 11.566 	& 10.258        & 7.828   0.023 & 7.264   0.053 & 7.115   0.018 \\ %   
HD 290680		& 4766 1556 1	& 11.097 	& 10.616        & 9.946   0.022 & 9.825   0.030 & 9.720   0.022 \\ %   
...			& 4766 260 1	& 12.183 	& 11.668        & 10.976  0.024 & 10.809  0.031 & 10.780  0.021 \\ %   
...			& 4766 265 1	& 12.866 	& 11.298        & 9.345   0.022 & 8.729   0.030 & 8.572   0.020 \\ %   
HD 290602		& 4766 211 1	& 10.547 	& 10.303        & 10.049  0.022 & 10.031  0.030 & 9.998   0.019 \\ %   
...			& 4766 1599 1	& 11.176 	& 10.760        & 9.698   0.022 & 9.458   0.033 & 9.439   0.021 \\ %   
HD 290678		& 4766 1490 1	& 10.801 	& 10.706        & 10.161  0.022 & 10.118  0.032 & 10.039  0.019 \\ %   
...			& 4767 498 1	& 12.154 	& 11.308        & 8.970   0.046 & 8.368   0.055 & 8.184   0.021 \\ %   
{[NYS99] A--06}		& 4766 108 1	& 11.943 	& 11.565        & 10.527  0.022 & 10.098  0.030 & 9.980   0.023 \\ %   
HD 290677		& 4766 1535 1	& 10.271 	& 10.087        & 9.574   0.022 & 9.469   0.030 & 9.420   0.019 \\ %   
HD 36780		& 4766 1915 1	& 7.930  	& 6.080         & 3.445   0.222 & 2.623   0.198 & 2.401   0.280 \\ %   
...			& 4766 144 1	& 11.993 	& 11.660        & 10.407  0.022 & 10.120  0.031 & 10.068  0.021 \\ %   
...			& 4766 1833 1	& 12.035 	& 12.084        & 10.761  0.024 & 10.562  0.031 & 10.486  0.020 \\ %   
HD 290674		& 4766 1797 1	& 9.860  	& 9.745         & 9.558   0.021 & 9.519   0.033 & 9.482   0.023 \\ %   
...			& 4766 2326 1	& 11.736 	& 10.433        & 8.333   0.023 & 7.785   0.055 & 7.671   0.021 \\ %   
HD 37321 AB		& 4767 271 1+2  & 7.0558 	& 7.2085        & 7.281   0.039 & 7.252   0.040 & 7.243   0.020 \\ %   
HD 290673		& 4766 1689 1	& 10.108 	& 9.822         & 9.054   0.023 & 8.920   0.030 & 8.876   0.021 \\ %   
HD 36955		& 4766 330 1	& 9.586  	& 9.451         & 9.141   0.021 & 9.077   0.031 & 9.071   0.021 \\ %   
HD 290675		& 4766 2413 1	& 9.693  	& 9.192         & 8.193   0.021 & 8.003   0.029 & 7.942   0.023 \\ %   
HD 290767		& 4767 851 1	& 11.527 	& 10.156        & 7.853   0.029 & 7.295   0.036 & 7.161   0.029 \\ %   
HD 290766		& 4767 828 1	& 10.905 	& 10.642        & 9.990   0.027 & 9.923   0.026 & 9.847   0.022 \\ %   
...			& 4767 1130 1	& 12.876 	& 12.095        & 10.913  0.064 & 10.648  0.026 & 10.555  0.026 \\ %   
HD 290676		& 4766 2409 1	& 10.411 	& 9.859         & 8.922   0.018 & 8.752   0.028 & 8.696   0.023 \\ %   
HD 290672		& 4766 2375 1	& 10.464 	& 10.171        & 9.784   0.022 & 9.702   0.031 & 9.654   0.019 \\ %   
HD 290765		& 4767 671 1	& 9.074  	& 9.017         & 9.005   0.027 & 8.948   0.042 & 8.955   0.023 \\ %  
V1247 Ori		& 4767 953 1	& 10.177 	& 9.852         & 8.878   0.032 & 8.203   0.053 & 7.408   0.029 \\ %   
HD 37172		& 4766 2451 1	& 8.457  	& 8.329         & 7.993   0.019 & 7.988   0.046 & 7.926   0.020 \\ %   
...			& 4766 2371 1	& 11.238 	& 11.038        & 10.320  0.024 & 10.243  0.031 & 10.164  0.019 \\ %   
HD 37506		& 4767 473 1	& 9.038  	& 8.553         & 7.648   0.029 & 7.490   0.038 & 7.399   0.026 \\ %   
...			& 4766 2344 1	& 11.969 	& 11.278        & 10.206  0.026 & 9.934   0.022 & 9.881   0.021 \\ %   
...			& 4766 2221 1	& 12.198 	& 12.270        & 11.150  0.026 & 11.022  0.022 & 10.941  0.019 \\ %   
...			& 4766 724 1	& 11.136 	& 10.692        & 9.536   0.023 & 9.235   0.026 & 9.194   0.021 \\ %   
Alnilam A		& 4766 2450 1	& 1.553  	& 1.692         & 2.191   0.324 & 2.408   0.180 & 2.273   0.282 \\ %
...			& 4767 487 1	& 12.828 	& 11.639        & 9.568   0.027 & 9.025   0.024 & 8.909   0.024 \\ %   
HD 37491		& 4767 897 1	& 8.972  	& 7.661         & 5.727   0.029 & 5.205   0.042 & 5.020   0.017 \\ %   
HD 37397		& 4767 871 1	& 6.637  	& 6.802         & 7.163   0.029 & 7.225   0.057 & 7.259   0.021 \\ %   
VV Ori			& 4766 2449 1	& 5.144  	& 5.340         & 5.754   0.023 & 5.815   0.038 & 5.862   0.027 \\ %   
HD 290763		& 4767 675 1	& 11.258 	& 10.586        & 9.508   0.027 & 9.235   0.027 & 9.169   0.027 \\ %   
...			& 4766 477 1	& 11.097 	& 11.162        & 10.498  0.026 & 10.201  0.023 & 10.131  0.021 \\ %   
HD 36684 AB		& 4766 507 1	& 8.621  	& 8.636         & 8.548   0.021 & 8.602   0.059 & 8.546   0.019 \\ %   
HD 37443		& 4767 433 1	& 8.410  	& 7.827         & 6.843   0.029 & 6.665   0.029 & 6.555   0.024 \\ %   
...			& 4766 1854 1	& 11.018 	& 10.757        & 9.952   0.024 & 9.801   0.024 & 9.791   0.021 \\ %   
HD 290670		& 4766 2362 1	& 10.442 	& 9.820         & 8.806   0.023 & 8.550   0.047 & 8.525   0.021 \\ %   
HD 290750		& 4767 1235 1	& 10.118 	& 9.805         & 9.477   0.026 & 9.430   0.024 & 9.379   0.024 \\ %   
...			& 4766 2150 1	& 11.695 	& 11.322        & 10.292  0.027 & 10.086  0.026 & 10.016  0.023 \\ %   
HD 36779 AC		& 4766 559 1	& 6.013  	& 6.196         & 6.575   0.019 & 6.630   0.036 & 6.701   0.018 \\ %   
HD 36996		& 4766 2250 1	& 9.567  	& 9.508         & 9.476   0.023 & 9.486   0.033 & 9.462   0.021 \\ %   
HD 37187		& 4766 2448 1	& 8.112  	& 8.128         & 8.054   0.027 & 8.054   0.034 & 8.016   0.016 \\ %   
HD 290671		& 4766 2458 1	& 8.906  	& 8.955         & 8.871   0.021 & 8.824   0.031 & 8.757   0.018 \\ %   
HD 37076		& 4766 2447 1	& 7.943  	& 8.022         & 8.156   0.023 & 8.209   0.034 & 8.230   0.024 \\ %   
HD 290753		& 4767 1217 1	& 11.234 	& 10.890        & 10.021  0.026 & 9.798   0.024 & 9.721   0.019 \\ %   
...			& 4766 1756 1	& 12.312 	& 11.929        & 11.001  0.030 & 10.691  0.029 & 10.630  0.030 \\ %   
HD 36882		& 4766 802 1	& 8.392  	& 7.108         & 5.252   0.228 & 4.482   0.036 & 4.243   0.020 \\ %   
...			& 4767 760 1	& 12.244 	& 11.114        & 9.221   0.032 & 8.756   0.046 & 8.603   0.028 \\ %   
HD 290751		& 4767 511 1	& 11.816 	& 11.371        & 10.532  0.026 & 10.355  0.023 & 10.266  0.021 \\ %   
HD 290748		& 4766 1874 1	& 10.331 	& 10.233        & 9.918   0.027 & 9.840   0.026 & 9.850   0.021 \\ %   
HD 37075		& 4766 2165 1	& 9.382  	& 9.347         & 9.278   0.023 & 9.267   0.030 & 9.279   0.020 \\ %   
HD 37302		& 4767 556 1	& 9.052  	& 9.071         & 9.130   0.029 & 9.153   0.023 & 9.122   0.019 \\ %   
HD 290666		& 4766 750 1	& 9.813  	& 9.738         & 9.613   0.024 & 9.592   0.032 & 9.578   0.023 \\ %   
...			& 4767 1008 1	& 12.234 	& 11.076        & 8.557   0.023 & 7.881   0.055 & 7.745   0.031 \\ %   
HD 290664		& 4766 1906 1	& 10.639 	& 10.016        & 8.892   0.024 & 8.588   0.034 & 8.589   0.028 \\ %   
HD 290665		& 4766 656 1	& 9.523  	& 9.425         & 9.175   0.023 & 9.196   0.032 & 9.149   0.023 \\ %   
HD 36915		& 4766 608 1	& 7.960  	& 7.985         & 7.996   0.058 & 7.986   0.024 & 7.981   0.024 \\ %   
HD 290752		& 4767 744 1	& 11.485 	& 10.779        & 9.596   0.028 & 9.282   0.024 & 9.178   0.023 \\ %   
HD 290663		& 4766 2204 1	& 10.452 	& 10.147        & 9.591   0.024 & 9.428   0.032 & 9.369   0.019 \\ %   
HD 37112		& 4766 2177 1	& 7.905  	& 7.970         & 8.110   0.037 & 8.145   0.055 & 8.164   0.024 \\ %   
V1379 Ori		& 4767 649 1	& 7.458  	& 7.573         & 7.906   0.030 & 7.953   0.042 & 8.003   0.040 \\ %   
HD 290662		& 4766 2211 1	& 9.920  	& 9.817         & 9.389   0.023 & 9.261   0.030 & 9.206   0.020 \\ %   
HD 36825		& 4766 525 1	& 8.684  	& 8.616         & 8.581   0.021 & 8.615   0.049 & 8.608   0.021 \\ %   
HD 36954 AB		& 4766 2058 1	& 6.817  	& 6.955         & 7.116   0.027 & 7.150   0.026 & 7.137   0.021 \\ %   
...			& 4767 715 1	& 12.740 	& 11.473        & 9.252   0.030 & 8.602   0.038 & 8.475   0.023 \\ %   
HD 37235		& 4766 2242 1	& 8.029  	& 8.131         & 8.305   0.024 & 8.387   0.038 & 8.382   0.019 \\ %   
HD 37284		& 4766 1411 1	& 9.089  	& 8.931         & 8.757   0.026 & 8.717   0.042 & 8.687   0.021 \\ %   
HD 290746		& 4767 607 1	& 11.775 	& 11.609        & 10.643  0.023 & 10.449  0.023 & 10.397  0.019 \\ %   
...			& 4766 2257 1	& 13.837 	& 11.545        & 7.908   0.027 & 7.068   0.046 & 6.743   0.027 \\ %   
HD 290648		& 4766 1170 1	& 9.726  	& 9.604         & 9.510   0.022 & 9.474   0.025 & 9.435   0.023 \\ %   
HD 290660		& 4766 1836 1	& 10.825 	& 10.578        & 10.109  0.024 & 10.063  0.040 & 9.940   0.024 \\ %   
HD 290745		& 4767 371 1	& 10.807 	& 10.525        & 9.933   0.026 & 9.773   0.023 & 9.743   0.023 \\ %   
HD 290650		& 4766 1968 1	& 10.415 	& 10.247        & 9.757   0.022 & 9.668   0.032 & 9.593   0.018 \\ %   
          \noalign{\smallskip}
\end{longtable}

\begin{longtable}{llccccc}
\caption{\label{allTYC2Mmintaka} Photometry of correlated Tycho-2/2MASS sources in the Mintaka field.}\\ % 
\hline
            \noalign{\smallskip}
Name		& TYC		& $B_T$		& $V_T$		& $J \pm \delta J$	& $H \pm \delta H$	& $K_{\rm s} \pm \delta K_{\rm s}$ \\  
		& 		& (mag)		& (mag)		& (mag)			& (mag)			& (mag) \\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endfirsthead
\caption{Photometry of correlated Tycho-2/2MASS sources in the Mintaka field (cont.).}\\
\hline
\hline
            \noalign{\smallskip}
Name			& TYC		& $B_T$		& $V_T$		& $J \pm \delta J$	& $H \pm \delta H$	& $K_{\rm s} \pm \delta K_{\rm s}$ \\  
			& 		& (mag)		& (mag)		& (mag)			& (mag)			& (mag) \\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endhead
\hline
\endfoot
...     	     	& 4766 590  1   & 11.055	& 10.325	& 9.108   0.020 & 8.841   0.059 & 8.722   0.019 \\ %
HD 290585     	     	& 4766 602  1   & 11.329	& 11.012	& 10.355  0.029 & 10.241  0.035 & 10.196  0.029 \\ %   
...	     		& 4766 644  1   & 12.670	& 11.104	& 8.727   0.037 & 8.035   0.034 & 7.870   0.024 \\ %   
...     	     	& 4766 687  1   & 13.049	& 11.051	& 8.192   0.020 & 7.439   0.059 & 7.183   0.027 \\ %   
...     	     	& 4766 733  1   & 12.498	& 12.726	& 10.954  0.023 & 10.651  0.026 & 10.575  0.023 \\ %   
...     	     	& 4766 744  1   & 10.966	& 10.382	& 9.457   0.023 & 9.247   0.023 & 9.133   0.021 \\ %   
...     	     	& 4766 790  1   & 13.208	& 12.133	& 10.803  0.030 & 10.403  0.026 & 10.284  0.026 \\ %   
HD 290513     	     	& 4766 828  1   & 10.852	& 10.245	& 8.569   0.019 & 8.270   0.044 & 8.239   0.023 \\ %   
HD 290582	     	& 4766 811  1   & 10.864	& 10.533	& 10.149  0.026 & 10.068  0.024 & 10.026  0.023 \\ %   
HD 290508     	     	& 4766 767  1   & 11.220	& 10.753	& 9.848   0.023 & 9.614   0.022 & 9.581   0.023 \\ %   
HD 290516     	     	& 4766 756  1   & 9.447	    	& 9.445	  	& 9.463   0.022 & 9.517   0.025 & 9.500   0.021 \\ %   
...     	     	& 4766 757  1   & 12.588 	& 12.425	& 11.903  0.023 & 11.792  0.022 & 11.739  0.021 \\ %   
...     	     	& 4766 716  1   & 12.109	& 11.800	& 10.653  0.022 & 10.362  0.023 & 10.291  0.023 \\ %   
...	     		& 4766 698  1   & 11.433	& 10.785	& 9.714   0.022 & 9.467   0.022 & 9.389   0.019 \\ %   
HD 290583 A     	& 4766 682  1   & 11.204	& 10.792	& 9.885   0.026 & 9.739   0.023 & 9.673   0.026 \\ %   
HD 290515     	     	& 4766 662  1   & 9.316	    	& 9.246	  	& 9.258   0.024 & 9.257   0.024 & 9.254   0.023 \\ %   
HD 290507     	     	& 4766 647  1   & 11.964	& 11.337	& 10.022  0.024 & 9.752   0.022 & 9.645   0.023 \\ %   
...     	     	& 4766 631  1   & 11.253	& 10.323	& 9.072   0.029 & 8.702   0.038 & 8.585   0.019 \\ %   
HD 36669     	     	& 4766 548  1   & 8.888	    	& 8.920	  	& 9.004   0.024 & 9.060   0.026 & 9.040   0.023 \\ %   
...     	     	& 4766 528  1   & 12.330	& 12.224	& 11.474  0.050 & 11.328  0.056 & 11.256  0.058 \\ %   
...     	     	& 4766 516  1   & 14.859	& 11.151	& 7.064   0.019 & 6.090   0.042 & 5.810   0.034 \\ %   
...     	     	& 4766 454  1   & 12.083	& 11.463	& 8.997   0.027 & 8.301   0.067 & 8.126   0.021 \\ %   
HD 290580     	     	& 4766 440  1   & 11.024	& 10.618	& 9.811   0.022 & 9.633   0.024 & 9.594   0.026 \\ %   
...     	     	& 4766 877  1   & 12.312	& 11.785	& 10.318  0.023 & 9.987   0.022 & 9.965   0.023 \\ %   
HD 36605     	     	& 4766 881  1   & 8.050	    	& 7.961	  	& 7.645   0.020 & 7.650   0.029 & 7.636   0.020 \\ %   
HD 290579     	     	& 4766 889  1   & 11.425	& 10.480      	& 9.219	  0.023 & 8.877	  0.040 & 8.814	  0.019 \\ %   
...     	     	& 4766 1062 1   & 10.820	& 9.675       	& 7.842	  0.030 & 7.342	  0.046 & 7.205	  0.021 \\ %   
HD 290504     	     	& 4753 653  1   & 11.210	& 10.821      	& 9.333	  0.026 & 9.118	  0.025 & 9.031	  0.025 \\ %   
...     	     	& 4766 1071 1   & 11.707	& 11.138      	& 10.159  0.022 & 9.873	  0.035 & 9.817	  0.019 \\ %   
...     	     	& 4766 1087 1   & 11.386	& 10.227      	& 8.104	  0.027 & 7.565	  0.042 & 7.466	  0.024 \\ %   
...     	     	& 4766 1103 1   & 12.627	& 11.960      	& 9.773	  0.028 & 9.250	  0.027 & 9.096	  0.026 \\ %   
HD 290578     	     	& 4766 1109 1   & 10.961	& 10.671	& 9.994   0.026 & 9.918   0.022 & 9.822   0.023 \\ %   
...     	     	& 4766 1263 1   & 12.274	& 11.847      	& 10.926  0.023 & 10.628  0.026 & 10.547  0.019 \\ %   
...     	     	& 4766 1168 1   & 13.096	& 12.202      	& 11.294  0.023 & 10.986  0.024 & 10.924  0.023 \\ %   
...     	     	& 4766 1153 1   & 12.494	& 11.422      	& 8.974	  0.027 & 8.366	  0.046 & 8.205	  0.025 \\ %   
...     	     	& 4766 1160 1   & 11.897	& 11.071      	& 10.174  0.023 & 9.986	  0.024 & 9.902	  0.021 \\ %   
...     	     	& 4766 994  1   & 12.405	& 11.360      	& 9.308	  0.024 & 8.736	  0.046 & 8.595	  0.021 \\ %   
HD 290503     	     	& 4753 832  1   & 11.662	& 11.246      	& 10.145  0.024 & 9.882	  0.026 & 9.789	  0.022 \\ %   
...	     	     	& 4766 2124 1   & 11.996	& 12.589      	& 9.111	  0.043 & 8.462	  0.020 & 8.351	  0.031 \\ %   
HD 290492 AB     	& 4766 915  1   & 9.447	        & 9.333	  	& 8.990   0.030 & 8.931   0.026 & 8.919   0.023 \\ %   
...     	        & 4766 864  1   & 12.536	& 11.511	& 9.400   0.022 & 8.844   0.024 & 8.703   0.023 \\ %   
HD 36760     	     	& 4766 870  1   & 7.494	    	& 7.569	  	& 7.801   0.027 & 7.861   0.040 & 7.881   0.026 \\ %   
...     	     	& 4753 919  1   & 12.835	& 11.705	& 10.953  0.024 & 10.674  0.024 & 10.592  0.022 \\ %   
HD 290502     	     	& 4753 876  1   & 11.626	& 11.671	& 10.584  0.022 & 10.499  0.022 & 10.435  0.023 \\ %   
SS 28     	     	& 4766 937  1   & 12.038	& 11.564	& 9.976   0.026 & 9.429   0.022 & 9.244   0.021 \\ %   
HD 36683     	     	& 4766 956  1   & 9.825	    	& 8.413	  	& 6.345   0.026 & 5.790   0.046 & 5.634   0.023 \\ %   
HD 290501     	     	& 4753 808  1   & 11.275	& 10.279	& 8.685   0.018 & 8.295   0.047 & 8.202   0.023 \\ %   
BD--00 984	     	& 4766 2446 1   & 8.296	    	& 8.367	  	& 8.581   0.030 & 8.673   0.063 & 8.640   0.021 \\ %   
...     	     	& 4766 2424 1   & 11.640	& 11.352	& 11.208  0.023 & 11.051  0.021 & 11.012  0.023 \\ %   
HD 290493     	     	& 4766 1041 1   & 10.129	& 10.024	& 9.759   0.024 & 9.733   0.024 & 9.732   0.023 \\ %   
HD 290500     	     	& 4753 595  1   & 11.468	& 11.472	& 10.266  0.024 & 9.951   0.026 & 9.587   0.025 \\ %   
HD 36841     	     	& 4766 1122 1   & 8.583	    	& 8.549	  	& 8.432   0.023 & 8.454   0.031 & 8.403   0.036 \\ %   
HD 290644     	        & 4766 1140 1   & 9.915	    	& 9.347	  	& 8.319   0.026 & 8.051   0.046 & 8.011   0.017 \\ %   
V1093 Ori     	     	& 4766 1181 1   & 8.134	    	& 8.174	  	& 8.279   0.029 & 8.285   0.042 & 8.301   0.021 \\ %   
HD 290499     	     	& 4753 431  1   & 11.816	& 11.134	& 9.889   0.024 & 9.636   0.026 & 9.509   0.020 \\ %   
...     	     	& 4753 415  1   & 12.200	& 10.901	& 8.592   0.026 & 8.027   0.051 & 7.800   0.020 \\ %   
HD 290574     	     	& 4766 1251 1   & 11.318	& 10.984  	& 10.179  0.027 & 10.068  0.026 & 9.985   0.021 \\ %  
HD 290494      	        & 4766 1269 1   & 10.532	& 9.822	  	& 8.706   0.024 & 8.417   0.042 & 8.378   0.023 \\ %   
Mintaka AE--D     	& 4766 2445 1   & 2.006	    	& 2.195	  	& 2.744   0.268 & 2.981   0.226 & 3.023   0.260 \\ %   
...     	     	& 4753 49   1   & 12.106	& 12.310	& 11.174  0.024 & 11.038  0.026 & 10.994  0.023 \\ %   
HD 36485     	     	& 4766 2444 1   & 6.673	    	& 6.828	 	& 7.165   0.026 & 7.234   0.027 & 7.282   0.023 \\ %   
HD 36778     	     	& 4766 1174 1   & 9.266	    	& 9.261	  	& 9.279   0.024 & 9.300   0.030 & 9.284   0.021 \\ %   
HD 290495     	     	& 4753 94   1   & 10.821	& 9.224	  	& 6.719   0.020 & 6.072   0.018 & 5.860   0.023 \\ %   
HD 36694     	     	& 4766 1146 1   & 9.427	    	& 9.149	  	& 8.667   0.030 & 8.620   0.071 & 8.577   0.021 \\ %   
HD 290573     	     	& 4766 1108 1   & 10.663	& 10.243	& 9.408   0.022 & 9.198   0.030 & 9.138   0.021 \\ %
...     	     	& 4766 2264 1   & 10.706	& 10.306	& 9.580   0.026 & 9.454   0.022 & 9.378   0.021 \\ %   
HD 290497     	     	& 4753 289  1   & 9.688	    	& 9.491	  	& 9.009   0.024 & 8.918   0.025 & 8.866   0.023 \\ %   
HD 290496     	     	& 4753 304  1   & 11.458	& 10.958	& 10.059  0.026 & 9.821   0.024 & 9.742   0.021 \\ %   
HD 290489     	     	& 4766 1286 1   & 10.584	& 10.172	& 9.271   0.022 & 9.062   0.022 & 8.991   0.019 \\ %   
HD 290568     	     	& 4766 861  1   & 11.838	& 9.771	  	& 6.261   0.018 & 5.453   0.044 & 5.168   0.018 \\ %   
HD 36726     	     	& 4766 2300 1   & 8.937	    	& 8.828	  	& 8.654   0.024 & 8.732   0.031 & 8.674   0.019 \\ %   
...	     		& 4766 1320 1   & 12.199	& 11.604	& 10.566  0.026 & 10.366  0.022 & 10.260  0.023 \\ %   
...     	     	& 4766 1335 1   & 12.564	& 11.481	& 10.885  0.024 & 10.715  0.023 & 10.639  0.019 \\ %   
HD 290566     	     	& 4766 1347 1   & 11.752	& 11.674	& 11.220  0.027 & 11.153  0.022 & 11.105  0.023 \\ %   
HD 36117     	     	& 4753 115  1   & 8.118	    	& 7.982	  	& 7.717   0.021 & 7.677   0.047 & 7.652   0.015 \\ %   
HD 36709     	     	& 4766 1354 1   & 8.269	    	& 8.295	  	& 8.360   0.023 & 8.387   0.040 & 8.400   0.023 \\ %   
HD 36139     	     	& 4753 71   1   & 6.952	    	& 6.879	  	& 6.700   0.021 & 6.707   0.051 & 6.666   0.018 \\ %   
...     	     	& 4766 1361 1   & 12.769	& 11.612	& 10.676  0.036 & 10.278  0.035 & 10.172  0.027 \\ %   
HD 36840     	     	& 4766 1369 1   & 7.518	    	& 6.355	  	& 5.010   0.240 & 4.297   0.206 & 4.263   0.354 \\ %   
...     	     	& 4766 1380 1   & 12.364	& 12.339	& 10.916  0.024 & 10.756  0.029 & 10.700  0.024 \\ %   
...     	        & 4766 1382 1   & 11.791	& 11.434	& 10.235  0.026 & 9.979   0.025 & 9.900   0.021 \\ %   
HD 36558     	     	& 114  2260 1   & 8.237	    	& 6.352	  	& 3.356   0.222 & 2.434   0.206 & 2.241   0.270 \\ %   
...     	     	& 114  519  1   & 11.607	& 11.163	& 10.211  0.026 & 9.983   0.022 & 9.937   0.021 \\ %   
HD 36312     	     	& 114  471  1   & 8.058	    	& 8.091	  	& 8.220   0.019 & 8.265   0.019 & 8.277   0.023 \\ %   
HD 290567     	     	& 114  369  1   & 11.060	& 10.529	& 9.480   0.022 & 9.196   0.022 & 9.175   0.021 \\ %   
...     	     	& 114  216  1   & 12.324	& 11.321	& 9.452   0.026 & 8.804   0.038 & 8.762   0.023 \\ %   
...     	     	& 114  167  1   & 13.173	& 11.301	& 7.723   0.024 & 6.946   0.047 & 6.649   0.026 \\ %   
HD 36443     	     	& 114  64   1   & 9.238	    	& 8.432	  	& 7.063   0.021 & 6.794   0.026 & 6.656   0.021 \\ %   
...     	     	& 114  77   1   & 11.986	& 11.531	& 10.077  0.026 & 9.827   0.023 & 9.713   0.021 \\ %   
HD 290564     	     	& 114  171  1   & 11.518	& 10.879  	& 10.083  0.021 & 9.901   0.023 & 9.872   0.017 \\ %   
...     	     	& 114  166  1   & 12.422	& 12.229	& 11.277  0.027 & 11.023  0.024 & 10.934  0.021 \\ %   
...     	     	& 114  201  1   & 13.307	& 11.816	& 9.829   0.024 & 9.349   0.020 & 9.205   0.020 \\ %   
...     	        & 114  203  1   & 12.499	& 11.797	& 10.966  0.024 & 10.712  0.022 & 10.672  0.022 \\ %   
...     	     	& 101  2094 1   & 12.081	& 11.525	& 10.930  0.031 & 10.756  0.024 & 10.655  0.024 \\ %   
...     	     	& 101  2006 1   & 13.408	& 11.549	& 9.826   0.027 & 9.268   0.023 & 9.088   0.021 \\ %   
HD 290486 AB     	& 101  1971 1   & 9.783	    	& 8.577	  	& 6.586   0.026 & 6.053   0.044 & 5.945   0.020 \\ %   
HD 290487     	     	& 114  359  1   & 10.316	& 9.815	  	& 8.887   0.021 & 8.667   0.021 & 8.619   0.020 \\ %   
...     	     	& 114  431  1   & 13.876	& 11.499	& 8.550   0.029 & 7.857   0.044 & 7.611   0.033 \\ %   
...     	     	& 114  419  1   & 11.814	& 11.149	& 10.187  0.026 & 9.958   0.025 & 9.894   0.023 \\ %   
...     	     	& 114  479  1   & 12.640	& 12.309	& 10.576  0.018 & 10.280  0.021 & 10.190  0.025 \\ %   
...     	     	& 114  480  1   & 12.457	& 11.779	& 10.672  0.025 & 10.469  0.023 & 10.427  0.025 \\ %   
...		     	& 114  551  1   & 12.279	& 11.807	& 10.661  0.024 & 10.442  0.019 & 10.395  0.023 \\ %   
...     	     	& 114  535  1   & 10.716	& 10.049	& 8.725   0.023 & 8.444   0.021 & 8.383   0.022 \\ %   
HD 290559     	     	& 114  484  1   & 11.750	& 10.724	& 8.844   0.025 & 8.340   0.026 & 8.246   0.023 \\ %   
HD 290484     	     	& 114  197  1   & 11.590	& 11.213	& 10.660  0.023 & 10.572  0.024 & 10.544  0.024 \\ %   
HD 290483      	     	& 114  439  1   & 10.395	& 9.901	  	& 8.819   0.029 & 8.613   0.036 & 8.572   0.020 \\ %   
...	     	     	& 114  263  1   & 12.232	& 11.069	& 8.819   0.029 & 8.613   0.036 & 8.572   0.020 \\ %   
...     	     	& 114  131  1   & 13.353	& 11.392	& 9.271   0.020 & 8.739   0.018 & 8.634   0.015 \\ %   
...     	     	& 114  62   1   & 12.762	& 12.236	& 10.668  0.020 & 10.413  0.018 & 10.348  0.015 \\ %   
...     	     	& 114  288  1   & 12.616	& 12.432	& 11.501  0.027 & 11.413  0.025 & 11.360  0.025 \\ %   
...     	     	& 114  344  1   & 13.086	& 12.008	& 9.344   0.024 & 8.735   0.023 & 8.586   0.021 \\ %   
...     	     	& 114  486  1   & 12.300	& 11.534	& 10.632  0.025 & 10.381  0.020 & 10.309  0.022 \\ %
HD 290560     	     	& 114  434  1   & 11.535	& 11.352	& 10.257  0.024 & 10.074  0.021 & 10.031  0.021 \\ %
          \noalign{\smallskip}
\end{longtable}
\begin{tabular}{lllccll}
            \hline
            \hline
            \noalign{\smallskip}
Name			&	& Sp.       	& $\alpha$	& $\delta$	& Features 		& Reference(s)\\  
			&	& type	        & (J2000)	& (J2000)	& of youth		& \\
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
       {HD 36980}~AB	& *     & B9.5V	      	& 05 35 15.17	& --01 54 07.6	& OBA		     	& SCo71, Gu76, Gi83 \\ % DV_r = -0.5 +/- 2.3, Gieseking 1983  
       {RX J0535.6--0152}~AB& * & G6V   	& 05 35 33.39	& --01 52 35.7	& T~Tau, Li~{\sc i}, X-rays & Al96, Al00, Ma07 \\ %  
       {HD 290691}	&       & B9V	      	& 05 35 58.54	& --01 51 46.6	& OBA		      	& Ne95 \\ % 
       {HD 290686}	&	& A5V		& 05 36 18.37	& --01 50 49.7	& OBA			& Ne95 \\ %        {TYC 4766 1897 1}; --1.6$\pm$1.4	& +2.3$\pm$1.4
       {HD 290684}	&	& A2V		& 05 35 35.83	& --01 46 51.7	& OBA			& AK59, Gu76, Gi83 \\ % DV_r = -2.8 +/- 2.7, Gieseking 1983  
       {HD 37285}~AB	& *	& A0V		& 05 37 20.41	& --01 46 16.3	& OBA			& Gu76, Gi83 \\ % DV_r = +2.1 +/-6.0 , Gieseking 1983  
       {HD 37113}	&	& B9.5V	      	& 05 35 58.98	& --01 45 46.6	& OBA			& CB66, Gu76, WH78 \\ % DV_r = +3.7 +/- 3.2, Gieseking 1983; A0V  
       {HD 37389}	& *	& A0V		& 05 38 08.01	& --01 45 07.8	& OBA, Vega-like	& Gu76, Ou92, BM00 \\ % DV_r = -0.6 +/- 1.7, Gieseking 1983  
       {HD 37272}	&	& B5V		& 05 37 14.52	& --01 40 03.8	& OBA, X-rays		& BC72, Gu76, Gr92, {\em cs08} \\ % DV_r = -5.4 +/- 6.7, Gieseking 1983  
       {HD 37149}	& *	& B6Vnm 	& 05 36 17.83	& --01 38 07.2	& OBA, H$\alpha$	& Bi65, Gu76, CBD'I78 \\ % DV_r = +8.5 +/- 2.6, Gieseking 1983  
       {HD 290770}	& *	& B8Vne 	& 05 37 02.45	& --01 37 21.4	& HAeBe, OBA, mIR	& Bi65, DHu91, {\em cs08} \\ % DV_r = +1.0 +/- 4.4, Gieseking 1983; [OI]+[NII]
       {HD 37344}	& *	& B9V		& 05 37 49.15	& --01 35 09.3	& OBA			& SCh71, Gu76, WH78 \\ % DV_r = +5.4 +/- 1.9, Gieseking 1983  
       {HD 290602}	& *	& A3V		& 05 33 50.05	& --01 33 07.9	& OBA			& Ne95 \\ %        {TYC 4766  211 1}
       {HD 290678}	&	& A0V		& 05 36 03.07	& --01 32 08.9	& OBA			& Ne95 \\ %        {TYC 4766 1490 1}
       {HD 290677}	&	& A5V		& 05 36 16.38	& --01 31 11.8	& OBA			& Gu76, WH78, GC93 \\ %        {TYC 4766 1535 1} DV_r = +0.9 +/- 2.3, Gieseking 1983  
       {HD 290674}	& *	& A0V		& 05 36 57.32	& --01 26 07.4	& OBA			& Gu76, Gi83, Ne95 \\ %        {TYC 4766 1797 1} DV_r = +1.5 +/- 4.0, Gieseking 1983  
       {HD 37321}~AB	& *	& B5Vsn 	& 05 37 34.81	& --01 25 19.6	& OBA	  		& Sh52, AL77, AJ98 \\ % DV_r = +22.9 +/- 0.9, long-period SB?, Blaauw & van Albada 1963; V_r = +2.1 +/- 6.0, Gieseking 1983; V_r = +24 +/- 6, constant, Morrell & Levato 1991; v sin i = 100, Mermilliod 1983  
       {HD 36955}	& *	& A0Vp		& 05 35 04.54	& --01 24 06.6	& OBA			& Gi83, GC93, Ku06 \\ % DV_r = +12.8 +/- 4.2, Gieseking 1983  
       {HD 290766}	&	& A0V		& 05 38 21.62	& --01 21 51.3	& OBA			& Ne95 \\ % 
       {HD 290672}	&	& A2Van 	& 05 36 56.70	& --01 18 26.6	& OBA			& WH77, GC93 \\ % 
       {HD 290765}	&	& A0V		& 05 37 43.90	& --01 17 21.4	& OBA			& Gu76, Gi83 \\ % DV_r = +1.8 +/- 2.4, Gieseking 1983
       {V1247 Ori}	& *	& A5III 	& 05 38 05.25	& --01 15 21.7	& HAeBe, OBA, H$\alpha$, mIR & SCo71, MacC82, {\em cs08} \\ % 
Alnilam A		& *	& B0Iab:	& 05 36 12.81	& --01 12 06.9	& OBA, H$\alpha$, X-rays & Fr09, MKK43 \\  
       {HD 37397}	& *	& B4Vn  	& 05 38 13.74	& --01 10 09.0	& OBA			& Sh52, AL77 \\ % V_r = +23 +/- 7, Morrell & Levato 1991 (PP, PePe); V_r = +23.2, WEB Catalog, Duflot et~al. 1995; V_r = +21.9 +/- 1.6, Grenier et~al. 1999
       {VV Ori}~AB	& *	& B1.0V+B4.5V	& 05 33 31.45	& --01 09 21.9  & OBA, mIR		& Da16, TMS07, {\em cs08} \\ %  DV_r = +23.5 +/- 0.5, Terrell et~al. 2007
       {HD 36684}~AB	& *	& B9V		& 05 33 25.20	& --01 03 31.4	& OBA			& CB66, Gu76 \\ % DV_r = +11.2 +/- 1.8, Gieseking 1983; v sin i = 160, Sharpless 1974
       {HD 290750}	& *	& A5III 	& 05 38 10.87	& --01 03 00.9	& OBA			& SCo71, Gu76 \\ % 
       {HD 36779}~AC	& *	& B2.5V 	& 05 34 03.89	& --01 02 08.6	& OBA			& Sh52, SCh71 \\ % V_r = +22.0, Morrell & Levato 1991;  V_r = +4.0, WEB Catalog, Duflot et~al. 1995; v sin i = 244, Lyubimkov et~al. 2004; (9 Ma, 11--12 Ma; Lindroos 1986, Gerbaldi et~al. 2001)
       {HD 36996}	&	& A0V		& 05 35 21.29	& --01 02 00.9	& OBA			& Gu76, Gi83 \\ % DV_r = +8.1 +/- 3.2, Gieseking 1983
       {HD 37187}	& *	& B9V		& 05 36 37.07	& --01 01 40.8	& OBA			& Sh52, Gu76 \\ % DV_r = -1.3 +/- 4.3, Gieseking 1983
       {HD 290671}	& *	& B9.5V 	& 05 35 48.90	& --00 59 21.2	& OBA, X-rays		& Gu76, WH78, {\em cs08} \\ % 
       {HD 37076}	& *	& B9V		& 05 35 48.03	& --00 59 12.8	& OBA			& CB66, Gu76, Gr92 \\ % 
       {HD 290748}	&	& A4V		& 05 37 28.91	& --00 55 47.3	& OBA			& Gu76, Ne95 \\ % 
       {HD 37075}	&	& A0V		& 05 35 45.02	& --00 54 05.2	& OBA			& Gu76, Gi83 \\ % DV_r = +3.8 +/- 5.1, Gieseking 1983; a bright companion at 23.6 arcsec to the north
       {HD 37302}	&	& B9.5V 	& 05 37 36.70	& --00 53 13.7	& OBA			& Gu76, Gi83 \\ % DV_r = -3.9 +/- 2.1, Gieseking 1983
       {HD 290666}	&	& A1V		& 05 34 36.93	& --00 53 00.3	& OBA			& SCo71, Gu76 \\ % DV_r = +9.0 +/- 4.6, Gieseking 1983
       {HD 290665}	& *	& A0Vp		& 05 35 10.51	& --00 50 13.0	& OBA			& Gu76, Gi83 \\ % DV_r = +11.0 +/- 3.4, Gieseking 1983
       {HD 36915}	&	& B8V		& 05 35 00.30	& --00 48 56.0	& OBA			& AK59, Sh74, Gr92 \\ % DV_r = +0.7 +/- 5.1, Gieseking 1983  
       {HD 37112}	&	& B6V		& 05 36 03.58	& --00 46 47.8	& OBA, X-rays		& AK59, CB66, Gu76, {\em cs08} \\ % DV_r = +0.4 +/- 4.0, Gieseking 1983  
       {V1379 Ori}	& *	& B5V		& 05 37 45.89	& --00 46 41.7	& OBA			& SCh71, WH78 \\ % DV_r = +0.3 +/- 3.6, Gieseking 1983  
       {HD 290662}	& * & A0Vp(Fe~{\sc ii})	& 05 35 55.51	& --00 46 39.2	& OBA, X-rays		& SCo71, Gi83, {\em cs08} \\ % DV_r = +12.1 +/- 12.9, SB?, Gieseking 1983  
       {HD 36825}	&	& A0V		& 05 34 24.88	& --00 45 47.8	& OBA			& AK59, Sh74 \\ % DV_r = +8.8 +/- 2.8, Gieseking 1983  
       {HD 36954}~AB	& *	& B4Vsn 	& 05 35 12.79	& --00 44 07.3	& OBA, X-rays		& Ne43, Sh52, Me83, {\em cs08} \\ % V_r = +21+/-3, K = 56+/-4, RADIO ???, SB1
       {HD 37235}	& *	& B8Vp		& 05 36 57.37	& --00 42 06.9	& OBA, mIR?		& SCh71, BC72, {\em cs08} \\ % DV_r = +10.0 +/- 1.6, Gieseking 1983  
       {HD 37284}	&	& A1III--IV	& 05 37 23.23	& --00 41 50.9	& OBA			& SCh71, Gi83 \\ % DV_r = -4.5 +/- 5.3, Gieseking 1983  
       {HD 290648}	& *	& A2V		& 05 34 55.28	& --00 36 59.1	& OBA			& Gu76, Gi83, Ne95 \\ %        {TYC 4766 1170 1} DV_r = +11.2 +/- 2.3, Gieseking 1983  
       {HD 290660}	& *	& A3V		& 05 36 29.75	& --00 36 25.0	& OBA			& Ne95 \\ %        {TYC 4766 1836 1}  
       {HD 290745}	&	& A2V		& 05 37 46.94	& --00 34 17.1	& OBA			& Ne95 \\ %        {TYC 4767  371 1} 
       {HD 290650}	& *	& A4Vn  	& 05 35 36.94	& --00 30 21.2	& OBA			& Gu76, Ne95 \\ %        {TYC 4766 1968 1}
            \noalign{\smallskip}
            \hline
         \end{tabular}
\begin{tabular}{lllccll}
            \hline
            \hline
            \noalign{\smallskip}
Name			&	& Sp.       	& $\alpha$	& $\delta$	& Features 		& Reference(s)\\  
			&	& type	        & (J2000)	& (J2000)	& of youth		& \\
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
       {HD 290516}    	&       & B9.5V	      	& 05 30 16.50	& --00 53 29.4	& OBA		      	& WH78, Gu81 \\  % Frasca et~al. (2003): only comparison 
       {HD 290515}    	& *     & A0V	      	& 05 30 29.15	& --00 50 50.7	& OBA		      	& AK59, Gu81 \\  
       {HD 36669}     	&       & B9V	      	& 05 33 25.00	& --00 47 01.5	& OBA		      	& Gu76, AL77 \\ % DV_r = +14.4 +/- 2.0, Gieseking 1983
       {HD 36605}     	&       & B8V	      	& 05 32 49.65	& --00 42 47.2	& OBA		      	& CB66, Gu76 \\ % DV_r = -0.3 +/- 4.0, Gieseking 1983 
       {HD 290578}    	&       & B9V	      	& 05 32 41.24	& --00 38 05.6	& OBA		      	& Gu79, Ne95 \\ % Close to IRAS 05301-0039  
       {HD 290492}~AB 	& *     & A0.5Vb+    	& 05 31 18.75	& --00 29 24.2	& OBA			& WH78, PG97 \\  
       {HD 36760}     	&       & B7V	      	& 05 34 02.26	& --00 28 34.8	& OBA		      	& CB66, Gu76 \\ % V_r = +0.2, North & Cramer 1984; Paunzen et~al. 1998: comparison  
       {HD 290502}    	&       & A5V	      	& 05 29 31.49	& --00 27 28.1	& OBA		      	& Gu79, Ne95 \\  
       {SS 28}        	& *     & G5:	      	& 05 32 43.80	& --00 27 15.2	& T~Tau, H$\alpha$, X-rays & SS77, Bo88, Wi89 \\  
       {BD--00~984}   	& *     & B8III	      	& 05 32 04.00	& --00 25 44.8	& OBA     		& WH78, Gu81, WL99 \\ % DV_r = +9.1 +/- 4.2, Gieseking 1983 
       {HD 290493}    	&       & A0V	      	& 05 30 21.30	& --00 25 13.4	& OBA		      	& Gu79, Gu81, Ne95 \\  
       {HD 290500}    	& *     & A2V	      	& 05 29 48.05	& --00 23 43.5	& HAeBe, OBA, mIR     	& Co95, Ne95, Vi03 \\  
       {HD 36841}     	& *     & B5Vn	      	& 05 34 33.72	& --00 23 11.5	& OBA		      	& MH55, Gu76 \\ % DV_r = +7.9 +/- 3.5, Gieseking 1983  
       {V1093 Ori}~AB   & *     & B9Vp(Si)    	& 05 30 45.23	& --00 22 24.2	& OBA 			& Gu76, Bo81, No84 \\ % $\alpha^2$~CVn, 
       {HD 290574}    	&       & B8V	      	& 05 33 22.45	& --00 20 03.6	& OBA		      	& Gu79, Ne95 \\  
Mintaka~AE--D	      	& *  &O9.5II+B0.5II+B:	& 05 32 00.40	& --00 17 56.7	& OBA, X-rays		& Ha1904, Ha02 \\  
       {Mintaka~C}	& *     & B2Vp	      	& 05 32 00.41	& --00 17 04.4	& OBA		      	& KH50, Bo87 \\ % MCW55, HD 36485
       {HD 36778}     	&       & B9.5V	      	& 05 34 05.86	& --00 16 14.6	& OBA		      	& AK59, Gu81 \\ % DV_r = +10.3 +/- 4.9, Gieseking 1983 
       {HD 290491}    	& *     & A0V	      	& 05 31 19.00	& --00 11 13.3	& OBA		      	& WH78, Ne95 \\ % TYC 4766 2264 1 --> tt ???
       {HD 290497}    	&       & A3Va(n)     	& 05 29 14.94	& --00 10 11.1	& OBA		      	& Gu81, GC93 \\  
       {HD 36726}~A   	& *     & A0Vm	      	& 05 33 51.73	& --00 04 36.3	& OBA  			& AL77, Pa01 \\ % $\lambda$~Boo 
       {HD 36709}     	&       & B9.5V	      	& 05 33 45.45	& --00 01 44.1	& OBA		      	& AK59, Gu76 \\  
       {HD 290490}	& 	& A2IV  	& 05 30 51.52	& --00 08 09.3	& OBA			& WH78, Gu81, H{\o}g98 \\ % No Tycho-2, NOT DRAWN!
       {HD 290572}	& *	& B8V?  	& 05 33 54.54	& --00 06 21.2	& OBA			& CP18, Ne95, H{\o}g98 \\ % No Tycho-2, NOT DRAWN!
       {HD 290488}	& 	& A2V  		& 05 30 16.46	& --00 03 03.7	& OBA			& Gu79, Ne95, H{\o}g98 \\ % No Tycho-2, NOT DRAWN!
       {HD 290570}	& 	& A2V  		& 05 34 02.33	& --00 00 52.8	& OBA			& Ne95, H{\o}g98 \\ % No Tycho-2, NOT DRAWN!
       {HD 290569}	& *	& A0V?  	& 05 33 06.01	& --00 00 02.6	& OBA			& Gu79, Ne95, H{\o}g98 \\ % No Tycho-2, NOT DRAWN!
       {HD 36312}     	&       & B8.5V	      	& 05 30 48.68	&  +00 01 42.7	& OBA		      	& CB66, Gu81 \\ % V_r = ..., Abt 1970  
       {HD 290564}    	&       & B5V	      	& 05 32 08.74	&  +00 07 36.9	& OBA		      	& Gu79, Ne95 \\  
            \noalign{\smallskip}
            \hline
         \end{tabular}
\begin{tabular}{lllccccll}
            \hline
            \hline
            \noalign{\smallskip}
Name				&	& Sp.   & $\alpha$	& $\delta$	& $\mu_\alpha \cos{\delta}$	& $\mu_\delta$  	& Remarks	& Reference(s) \\  
				&	& type  & (J2000)	& (J2000)	& (mas\,a$^{-1}$)		& (mas\,a$^{-1}$)	&		& \\  
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
       {HD 37038}~AB		& *	& F0V	& 05 35 32.87	& --01 50 46.1	&  +4.3$\pm$1.0			&  +5.5$\pm$1.0		&		& SCo71, No97, No04 \\ % RVel = 17.1+/-0.4, Nordstr\"om et~al. 2004
       {TYC 4766 1605 1}	&	& --	& 05 35 08.00	& --01 50 19.2	& --1.6$\pm$1.5 		&  +3.4$\pm$1.5 	&		& {\em cs08} \\ % 
       {TYC 4767  935 1}	&	& --	& 05 37 32.72	& --01 48 23.9	& --6.1$\pm$2.0 		&  +9.1$\pm$2.1 	&		& {\em cs08} \\ % 
       {HD 36863}		& *	& A3V	& 05 34 34.34	& --01 44 37.4	& --7.5$\pm$1.2			& --6.8$\pm$1.1		&		& Lee68, WH78, Gi83 	\\ % & no $V_r$ 				     DV_r = -26.0 +/- 5.0, Gieseking 1983, A3; Guetter 1976: A7V
       {TYC 4766 1699 1}	&	& --	& 05 36 02.32	& --01 44 05.2	&  +1.9$\pm$1.4 		& --3.9$\pm$1.4 	&		& {\em cs08} \\ % 
       {TYC 4766  121 1}	&	& --	& 05 34 42.31	& --01 40 48.8	&  +1.6$\pm$2.3 		& --0.6$\pm$2.2 	&		& {\em cs08} \\ % 
       {HD 290682}		&	& F5V	& 05 35 13.17	& --01 40 45.9	&  +2.7$\pm$1.2			&  +1.7$\pm$1.2		&		& Ne95 \\  
       {TYC 4766 1823 1}	&	& --	& 05 36 09.87	& --01 40 22.5	&  +3.0$\pm$1.5 		&  +4.0$\pm$1.5 	&		& {\em cs08} \\ % 
       {TYC 4766  400 1}	&	& --	& 05 34 54.92	& --01 38 40.0	& --2.4$\pm$2.1 		& --9.5$\pm$2.1 	&		& {\em cs08} \\ % 
       {TYC 4766  260 1}	&	& --	& 05 34 35.90	& --01 33 56.9	& --6.3$\pm$1.8 		& --5.8$\pm$2.1 	&		& {\em cs08} \\ % 
       {TYC 4766 1599 1}	&	& --	& 05 36 59.08	& --01 32 31.8	& --6.9$\pm$1.1 		&  +5.9$\pm$1.1 	&		& {\em cs08} \\ % 
       {[NYS99] A--06}  	& *	& --	& 05 34 50.54	& --01 31 29.8	&  +2.4$\pm$2.1 		&  +0.1$\pm$2.1 	& X-rays	& Na99, Ue01, {\em cs08} \\ %        {TYC 4766  108 1}
       {TYC 4766 1833 1}	&	& --	& 05 35 45.00	& --01 26 35.5	& --5.7$\pm$1.5 		& --3.6$\pm$1.7 	&		& {\em cs08} \\ % 
       {BD--01 945}		&	& A8V  	& 05 33 41.69	& --01 25 28.7	&  --3.0$\pm$3.0		& --2.6$\pm$1.9		&		& Ne95, H{\o}g98 \\ % No Tycho-2
       {HD 290673}		& *	& A2V	& 05 36 50.74	& --01 25 07.9	&  +1.8$\pm$1.0 		& --1.0$\pm$1.0 	&		& Ne95 \\ %        {TYC 4766 1689 1} 
       {TYC 4767 1130 1}	& *	& --	& 05 38 58.63	& --01 19 56.7	& 0 				& 0 			&		& {\em cs08} \\ %        {IRAS 05364--0120}? 
       {HD 290676}		&	& F5V	& 05 35 26.10	& --01 19 38.5	& --4.6$\pm$1.2			&  +0.0$\pm$1.2		&		& Ne95 \\  
       {HD 37172}		& *	& A2Va(n)& 05 36 31.60	& --01 14 12.2	& --5.7$\pm$1.1 		&  +0.2$\pm$1.1 	&		& GC93 \\ %        {TYC 4766 2451 1}, DV_r = -2.1 +/- 2.2, Gieseking 1983: Gutter 1976, probable non-member; WH 343: I-type star subdivision b2, A3V
       {TYC 4766 2371 1}	& *	& --	& 05 35 49.68	& --01 14 09.5	& --0.7$\pm$1.5 		&  +1.9$\pm$1.6 	&		& {\em cs08} \\ % 
       {TYC 4766 2344 1}	&	& --	& 05 37 05.82	& --01 12 54.9	&  +4.2$\pm$1.5 		&  +1.6$\pm$1.5 	&		& {\em cs08} \\ % 
       {TYC 4766 2221 1}	&	& --	& 05 37 17.40	& --01 12 52.2	& --0.3$\pm$2.0 		& --2.7$\pm$2.1 	&		& {\em cs08} \\ % 
       {HD 290670}		&	& F8V	& 05 35 27.54	& --01 03 05.1	&  +1.3$\pm$1.2			&  +0.5$\pm$1.2		& X-rays	& Ne95, {\em cs08} \\  
       {TYC 4766 2150 1}	& *	& --	& 05 37 29.58	& --01 02 58.9	&  +4.0$\pm$1.5 		& --8.0$\pm$1.6 	&		& {\em cs08} \\ % 
       {TYC 4766  542 1}	& *	& --  	& 05 34 48.70	& --01 02 27.6	& 0				& 0			&		& {\em cs08} \\ % No Tycho-2, X-rays???
       {HD 290669}		&	& F0V  	& 05 34 43.61	& --01 00 12.5	&  --6				&  +1			&		& Ne95 \\ % No Tycho-2
       {HD 290753}		&	& F8V	& 05 38 34.62	& --00 59 05.3	&  +1.5$\pm$1.1			& --1.9$\pm$1.1		&		& Ne95 \\  
       {TYC 4766 1756 1}	&	& --	& 05 37 26.49	& --00 57 47.4	& 0 				& 0 			&		& {\em cs08} \\ % 
       {HD 290751}		&	& F5V	& 05 38 10.06	& --00 55 58.7	&  +1.9$\pm$1.9			&  +0.3$\pm$2.0		&		& Ne95 \\  
       {HD 290664}		&	& F5V	& 05 36 38.14	& --00 50 37.0	&  +3.1$\pm$1.2			&  +1.4$\pm$1.2		& X-rays	& Ne95, {\em cs08} \\  
       {HD 290747}		&	& F0V  	& 05 37 36.14	& --00 49 33.7	&  --1.9$\pm$2.3		& --0.2$\pm$1.7		&		& Ne95, H{\o}g98 \\ % No Tycho-2
       {HD 290663}		&	& F0V	& 05 36 27.36	& --00 48 25.7	&  +2.4$\pm$1.2			& --7.8$\pm$1.2		& X-rays	& Ne95, {\em cs08} \\  
       {HD 290661}		& 	& A9IV  & 05 35 55.11	& --00 42 51.7	& 0		   		& 0			&		& SCo71, H{\o}g98 \\ % No Tycho-2
       {HD 290746}		& *	& G0V?  & 05 37 39.75	& --00 38 25.9	&  +0.3$\pm$1.9			& --2.2$\pm$1.9		& 		& Ne95 \\ % X-rays?
       {HD 290649}		&	& F0V  	& 05 35 16.82	& --00 35 22.1	&  --0.2$\pm$1.6		& --2.4$\pm$1.6		&		& Ne95, H{\o}g98 \\ % No Tycho-2
          \noalign{\smallskip}
            \hline
         \end{tabular}
\begin{tabular}{lllccccll}
            \hline
            \hline
            \noalign{\smallskip}
Name				&	& Sp.   & $\alpha$	& $\delta$	& $\mu_\alpha \cos{\delta}$	& $\mu_\delta$  	& Remarks	& Reference(s) \\  
				&	& type  & (J2000)	& (J2000)	& (mas\,a$^{-1}$)		& (mas\,a$^{-1}$)	&		& \\  
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
       {HD 290585}	    	& *	& F1V	& 05 32 21.79	& --01 01 19.2	&  +0.6$\pm$1.4			&  +1.7$\pm$1.3	   	&		& Ne95, He06 \\ %        {TYC 4766  602 1}
       {TYC 4766  733 1}	&	& --	& 05 31 52.22	& --00 58 37.2	&  +2.2$\pm$2.3		   	& --0.9$\pm$2.5		&		& {\em cs08} \\ % F--G:
       {HD 290513}		& *	& F0V? 	& 05 30 43.18	& --00 56 58.9	& --1.8$\pm$1.3 		&--10.7$\pm$1.3 	&		& Ne95 \\ %        {TYC 4766  828 1}
       {TYC 4766  790 1}	& *	& --	& 05 33 10.86	& --00 57 30.7	& 0		   		& 0			&		& {\em cs08} \\ % F--G:
       {HD 290582}		&	& F0V	& 05 33 15.51	& --00 55 15.7	& --1.0$\pm$0.9		   	&  +2.2$\pm$0.9		&		& Ne95 \\ %        {TYC 4766  811 1}
       {HD 290508}		&	& F5V	& 05 31 03.79	& --00 53 55.1	& --1.5$\pm$1.1		   	&  +2.0$\pm$1.1		&		& Ne95 \\ %        {TYC 4766  767 1}
       {TYC 4766  757 1}	&	& --	& 05 32 24.41	& --00 53 21.5	&  +2.8$\pm$1.4		   	& --1.6$\pm$1.5		&		& {\em cs08} \\ % A--F:
       {HD 290583~A}  		& *     & A7V	& 05 32 14.80	& --00 51 22.7	& --1.9$\pm$1.1		   	&  +2.4$\pm$1.1		&		& Gu79 \\ % Guetter 1979 ??? 1979AJ.....84.1846G
       {HD 290507}		& *	& A5V?	& 05 30 47.18	& --00 50 21.7	&  +6.0$\pm$1.3		   	&  +9.6$\pm$1.2		&		& Gu79, Ne95 \\ %        {TYC 4766  647 1}, no sequence
       {TYC 4766  528 1}	& *	& --	& 05 30 04.85	& --00 46 17.4	&  +0.0$\pm$1.6		   	&  +2.4$\pm$1.7		&		& {\em cs08} \\ % F--G:
       {HD 290580}    		&       & A7V	& 05 33 01.95	& --00 43 55.5	&  +0.4$\pm$1.1		   	& --4.2$\pm$1.1		&		& Gu79, Ne95 \\  
       {HD 290504}		& *	& A5V?	& 05 29 33.35	& --00 38 57.9	& --0.1$\pm$1.3		   	&  +3.6$\pm$1.3		&		& Gu79, Ne95 \\ %        {TYC 4753  653 1}, no sequence
       {TYC 4766 1263 1}	&	& --	& 05 32 03.02	& --00 35 17.2	&  +1.9$\pm$1.7		   	&  +3.3$\pm$1.6		& X-rays	& {\em cs08} \\ % F--G:
       {TYC 4766 1168 1}	& *	& --	& 05 31 31.44	& --00 33 14.4	& 0		   		& 0			&		& {\em cs08} \\ % F--G:
       {HD 290575}		&	& F5V	& 05 31 54.95	& --00 33 09.6	&  +7.5$\pm$1.5		   	& --5.7$\pm$1.5		&		& Ne95 \\ %        {TYC 4766 1160 1}
       {TYC 4766 2424 1}	& *	& --	& 05 31 34.16	& --00 25 29.3	& --0.3$\pm$1.4 	   	&  +4.6$\pm$1.4		&		& {\em cs08} \\ % A:
       {TYC 4753   49 1}	& *	& --	& 05 29 37.04	& --00 17 19.8	&  +1.0$\pm$1.8 	   	&  +3.1$\pm$2.0		&		& {\em cs08} \\ % A--F:
       {HD 36694}		&	& AVm	& 05 33 37.97	& --00 15 43.2	& --5.1$\pm$1.2 	   	& +10.6$\pm$1.2		&		& WH78, Gu81 \\ %        {TYC 4766 1146 1} OBA?, chem. pec. 
       {TYC 4766 1320 1}	&	& --	& 05 31 46.42	& --00 04 23.6	&  +4.9$\pm$1.6 	   	& --0.9$\pm$1.8		&		& {\em cs08} \\ % F--G:
       {TYC 4766 1335 1}	&	& --	& 05 31 03.46	& --00 03 32.5	&  +6.4$\pm$1.5 	   	& --7.4$\pm$1.6		&		& {\em cs08} \\ % F--G:
       {HD 290566}		&	& AV	& 05 31 49.30	& --00 02 34.4	& --3.1$\pm$1.4 		& --4.0$\pm$1.4		&		& Gu79, Ne95 \\ % AV ???,        {TYC 4766	1347	1} OBA?
       {TYC 4766 1380 1}	&	& --	& 05 31 42.73	& --00 00 10.2	&  +5.1$\pm$1.6 	   	& --1.3$\pm$1.8		&		& {\em cs08} \\ % F--G:
       {HD 290565}		&	& F2V	& 05 31 52.77	&  +00 00 46.1	& --3.0$\pm$1.3 	   	&  +1.2$\pm$1.3		&		& Ne95 \\ %        {TYC 114   519 1}
       {TYC 114    77 1}	&	& --	& 05 33 48.84	&  +00 06 38.0	& --1.3$\pm$1.6 	   	& --7.0$\pm$1.6		&		& {\em cs08} \\ % F--G:
       {TYC 114   203 1}	&	& --	& 05 32 41.40	&  +00 08 25.2	&  +1.8$\pm$2.5 	   	&--10.0$\pm$2.5		&		& {\em cs08} \\ % F--G: 
       {TYC 101  2094 1}	&	& --	& 05 29 49.98	&  +00 08 29.6	& --0.9$\pm$1.3 	   	&  +0.0$\pm$1.3		&		& {\em cs08} \\ % F--G: 
       {HD 290487}		&	& F2V	& 05 30 33.56	&  +00 10 39.7	&  +3.6$\pm$1.1 	   	& --6.2$\pm$1.2		&		& Ne95 \\ % no sequence        {TYC 114   359 1}, faint red companion
       {TYC 114   551 1}	&	& --	& 05 32 09.20	&  +00 14 05.6	& --0.1$\pm$1.6 	   	& --1.5$\pm$1.6		&		& {\em cs08} \\ % F--G:
       {HD 290484}		&	& F0V	& 05 30 16.92	&  +00 18 37.4	&  +5.5$\pm$1.5 		&  +0.4$\pm$1.5		&		& Ne95 \\ %        {TYC 114   197 1}
       {TYC 114   288 1}	&	& --	& 05 32 21.67	&  +00 23 34.0	& --1.2$\pm$1.7 	   	& --2.8$\pm$1.9		&		& {\em cs08} \\ % F--G:
       {HD 290560}		&	& F8V	& 05 32 57.47	&  +00 15 37.2	&  +5.5$\pm$1.3 	   	& --4.9$\pm$1.3		&		& Ne95 \\ %        {TYC 114   434 1}
           \noalign{\smallskip}
            \hline
         \end{tabular}
     $$ 
   \end{table*}

\begin{longtable}{lllccccl}
\caption{\label{TYC2Nalnilam} Fore- and background stars in the Alnilam field 
and in Tycho-2/2MASS.}\\ % vc09.m  
\hline
\hline
            \noalign{\smallskip}
Name				&	& Sp.   & $\alpha$	& $\delta$	& $\mu_\alpha \cos{\delta}$	& $\mu_\delta$  	& Reference(s) \\  
				&	& type  & (J2000)	& (J2000)	& (mas\,a$^{-1}$)		& (mas\,a$^{-1}$)	& \\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endfirsthead
\caption{Fore- and background stars in the Alnilam field and in 
Tycho-2/2MASS (cont.).}\\
\hline
\hline
            \noalign{\smallskip}
Name				&	& Sp.   & $\alpha$	& $\delta$	& $\mu_\alpha \cos{\delta}$	& $\mu_\delta$  	& Reference(s) \\  
				&	& type  & (J2000)	& (J2000)	& (mas\,a$^{-1}$)		& (mas\,a$^{-1}$)	& \\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endhead
\hline
\endfoot
       {HD 290690}		&	& G0V	& 05 35 44.98	& --01 56 03.8	& --4.9$\pm$1.3			&  +3.9$\pm$1.3		& Ne95 			\\ % & --					     
       {TYC 4770 1072 1}	&	& K--M:	& 05 36 26.83	& --01 56 03.1	& --1.5$\pm$1.3 		&  +9.6$\pm$1.3 	& {\em cs08} 		\\ % & $V_T-K_{\rm s} >$ 2.5\,mag		     
       {TYC 4766 2029 1}	&	& F--G:	& 05 34 48.41	& --01 51 46.8	&--11.1$\pm$1.8			&  +8.3$\pm$1.8		& {\em cs08} 		\\ % & no $\mu$ 				     
       {TYC 4767    3 1}	&	& K--M:	& 05 37 38.35	& --01 51 22.9	&  +0.9$\pm$1.3			& --9.4$\pm$1.3		& Kr03, {\em cs08} 	\\ % & $V_T-K_{\rm s} >$ 2.5\,mag		     
       {TYC 4766 1891 1}	&	& F--G:	& 05 36 41.21	& --01 46 34.2	& --6.0$\pm$2.0			&--33.5$\pm$2.1		& {\em cs08} 		\\ % & no $\mu$ 				     
       {HD 290685}		&	& K0V	& 05 36 28.07	& --01 45 15.5	& --9.9$\pm$1.0			&  +3.3$\pm$1.1		& Ne95 			\\ % & $V_T-K_{\rm s} >$ 2.5\,mag		     
       {HD 290683}		&	& F8V	& 05 35 51.32	& --01 42 20.7	&--10.6$\pm$1.5			& +26.7$\pm$1.5		& Ne95 			\\ % & no $\mu$ 				     
       {IRAS 05354--0142}	& *	& C/S?  & 05 37 56.58	& --01 40 50.2	&  +1.2$\pm$2.0			&  +5.8$\pm$2.0		& Kr03, {\em cs08} 	\\ % & $V_T-K_{\rm s} >$ 4.5\,mag		     post-AGB?,        {TYC 4767  829 1}, $V_T-K_{\rm s} >$ 7\,mag
       {TYC 4766 1643 1}	&	& K--M:	& 05 35 50.47	& --01 38 12.0	& --3.9$\pm$1.4			&--19.8$\pm$1.4		& {\em cs08} 		\\ % & no $\mu$, $V_T-K_{\rm s} >$ 2.5\,mag	     
       {HD 290681}		&	& F2V	& 05 35 30.45	& --01 35 52.8	&--14.2$\pm$1.0			&  +2.8$\pm$1.1		& Ne95 			\\ % & no $\mu$ 				     
       {TYC 4766 2063 1}	&	& K--M:	& 05 36 56.83	& --01 35 21.0	& 0				& 0			& {\em cs08} 		\\ % & $V_T-K_{\rm s} >$ 2.5\,mag		     
       {HD 290679}		& *	& K2V	& 05 35 36.39	& --01 34 32.7	&  +2.2$\pm$1.2 		&  +3.3$\pm$1.3 	& Ne95 			\\ % & $V_T-K_{\rm s} >$ 2.5\,mag		            {TYC 4766 1466 1}
       {HD 290680}		& *	& G0V?	& 05 35 26.04	& --01 34 29.9	& --9.6$\pm$1.3			& --1.0$\pm$1.3		& Ne95		 	\\ % & $V_T-K_{\rm s} >$ 2.5\,mag, K:		     
       {TYC 4766  265 1}	&	& K--M:	& 05 35 15.13	& --01 33 56.3	&  +1.3$\pm$2.1 		&--11.4$\pm$2.1 	& {\em cs08} 		\\ % & $V_T-K_{\rm s} >$ 2.5\,mag		     
       {TYC 4767  498 1}	&	& K--M:	& 05 38 28.32	& --01 32 08.6	& --0.7$\pm$2.0 		& --4.4$\pm$2.0 	& {\em cs08} 		\\ % & $V_T-K_{\rm s} >$ 2.5\,mag		     
       {HD 36780}		& *	& K0V	& 05 34 04.05	& --01 28 12.9	&--11.7$\pm$0.9			&--23.1$\pm$1.0		& Gr72, BLM88, Kr03 	\\ % & no $\mu$, no $V_r$, $V_T-K_{\rm s} >$ 2.5\,magRVel = +91, Griffin 1972; RVel = +73.2, Bois et~al. 1988; K5III, Simbad; d = 260+/-50 pc
       {TYC 4766  144 1}	&	& F--G:	& 05 34 57.10	& --01 28 11.6	&  +2.2$\pm$1.6			& +19.4$\pm$1.6		& {\em cs08} 		\\ % & no $\mu$ 				     
       {TYC 4766 2326 1}	&	& K--M:	& 05 35 52.85	& --01 25 21.1	& --4.8$\pm$1.3 		& --2.8$\pm$1.3 	& {\em cs08} 		\\ % & $V_T-K_{\rm s} >$ 2.5\,mag		     
       {HD 290675}		& *	& F4V	& 05 36 00.02	& --01 23 52.4	&  +8.7$\pm$1.1			& +20.4$\pm$1.1		& Gi83, Ne95 		\\ % & no $\mu$, no $V_r$			     DV_r = +22.6 +/- 4.7, Gieseking 1983
       {HD 290767}		&	& K0V	& 05 38 41.39	& --01 23 50.5	&  +1.3$\pm$1.3			& --2.6$\pm$1.3		& Ne95 			\\ % & $V_T-K_{\rm s} >$ 2.5\,mag		     
       {HD 37506}	     	&    & A0--F1Vm	& 05 39 04.69	& --01 13 50.9	&--28.9$\pm$1.0			&  +5.5$\pm$1.0		& Ba74, Gi83, Re88 	\\ % & no $\mu$ 				     DV_r = -6.2 +/- 2.0, Gieseking 1983 
       {TYC 4766  724 1}	&	& F--G:	& 05 33 34.41	& --01 12 47.4	& +13.5$\pm$1.3			&--26.0$\pm$1.3		& {\em cs08} 		\\ % & no $\mu$ 				     
       {HD 290588}		&	& K0V  	& 05 33 41.69	& --01 11 36.5	& +3				& +1			& Ne95, Kr03 		\\ % No Tycho-2
       {TYC 4767  487 1}	&	& K--M:	& 05 37 42.96	& --01 11 32.7	& 0				& 0			& {\em cs08} 		\\ % & $V_T-K_{\rm s} >$ 2.5\,mag		     
       {HD 290762}		&	& F8V  	& 05 38 50.25	& --01 10 22.0	& --19.3$\pm$2.3		& --1.7$\pm$1.7  	& Ne95, H{\o}g98 	\\ % No Tycho-2
       {HD 37491}		& *	& K0V	& 05 38 55.29	& --01 10 12.7	& +33.0$\pm$1.0			&--14.6$\pm$1.0		& CP18, Kr03, \'Al04 	\\ % & no $\mu$, $V_T-K_{\rm s} >$ 2.5\,mag	     
       {HD 290763}		&	& G0V	& 05 38 23.40	& --01 08 20.0	&  +9.3$\pm$1.3			& +12.1$\pm$1.3		& Ne95 			\\ % & no $\mu$ 				     1RXS J053824.8-010819
       {TYC 4766  477 1}	&	& F--G:	& 05 33 27.85	& --01 03 48.0	&--23.2$\pm$1.3			&  +2.3$\pm$1.3		& {\em cs08} 		\\ % & no $\mu$ 				     
       {HD 37443}		&	& F5V	& 05 38 32.64	& --01 03 30.6	&--30.3$\pm$1.1			&  +5.8$\pm$1.1		& Gi83, No04, Kr03 	\\ % & no $\mu$ 				     DV_r = -5.6 +/- 3.7, Gieseking 1983, F5  
       {HD 290749}		& *	& B8V?	& 05 37 30.09	& --01 03 25.4	& --5.4$\pm$1.3			& +12.7$\pm$1.3		& Ne95 			\\ % & no $\mu$, A--F:  			            {TYC 4766 1854 1}
       {HD 36882}		& *	& G5V	& 05 34 48.19	& --00 57 13.1	&--12.3$\pm$0.9			& +37.0$\pm$0.9		& Eg85, Kr03 		\\ % & no $\mu$, $d$\,=\,220$\pm$50\,pc 	     
       {TYC 4767  760 1}	&	& K--M:	& 05 38 11.01	& --00 56 11.9	&  +3.9$\pm$1.9			&--68.5$\pm$2.0		& {\em cs08} 		\\ % & no $\mu$, $V_T-K_{\rm s} >$ 2.5\,mag	     
       {HD 290667}		& *	& F7V  	& 05 34 24.23	& --00 55 19.1	& --1.3$\pm$1.9 		&--27.5$\pm$1.7 	& St86, DK88, MMB03 	\\ % No Tycho-2
       {TYC 4767 1008 1}	&	& K--M:	& 05 38 36.72	& --00 50 48.4	& 0				& 0			& {\em cs08} 		\\ % & $V_T-K_{\rm s} >$ 2.5\,mag		     
       {HD 290752}		&	& G0V	& 05 38 02.40	& --00 48 42.8	&  +6.6$\pm$1.8			&--11.4$\pm$1.8		& Ne95 			\\ % & no $\mu$ 				     
       {StHA 46}		& *	& G6  	& 05 35 55.11	& --00 42 51.7	& 0				& 0			& St86, MMB03 		\\ % No Tycho-2
       {TYC 4767  715 1}	&	& K--M:	& 05 38 15.57	& --00 42 25.0	& 0				& 0			& {\em cs08} 		\\ % & $V_T-K_{\rm s} >$ 2.5\,mag		     
       {HD 290647}		& *	& G5V  	& 05 34 28.60	& --00 42 20.9	& --4				& +12			& Ne95 			\\ % No Tycho-2
       {TYC 4767 2257 1}	& *	& MIII?	& 05 36 49.68	& --00 37 15.0	& 0				& 0			& {\em cs08} 		\\ % & $V_T-K_{\rm s} >$ 4.5\,mag		     mid M?
          \noalign{\smallskip}
\end{longtable}

\begin{longtable}{lllccccl}
\caption{\label{TYC2Nmintaka} Fore- and background stars in the Mintaka field 
and in Tycho-2/2MASS.}\\ % vc09.m 
\hline
\hline
            \noalign{\smallskip}
Name				&	& Sp.   & $\alpha$	& $\delta$	& $\mu_\alpha \cos{\delta}$	& $\mu_\delta$  	& Reference(s) \\  
				&	& type  & (J2000)	& (J2000)	& (mas\,a$^{-1}$)		& (mas\,a$^{-1}$)	& \\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endfirsthead
\caption{Fore- and background stars in the Mintaka field and in 
Tycho-2/2MASS (cont.).}\\
\hline
\hline
            \noalign{\smallskip}
Name				&	& Sp.   & $\alpha$	& $\delta$	& $\mu_\alpha \cos{\delta}$	& $\mu_\delta$  	& Reference(s) \\  
				&	& type  & (J2000)	& (J2000)	& (mas\,a$^{-1}$)		& (mas\,a$^{-1}$)	& \\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endhead
\hline
\endfoot
       {HD 290586}		&	& G5V	& 05 32 09.22	& --01 01 31.5	&  +1.9$\pm$1.3 		&--45.9$\pm$1.3 	& Ne95 		\\ % no $\mu$					          {TYC 4766  590 1}
       {TYC 4766  644 1}	&	& K--M: & 05 32 29.78	& --01 00 38.8	& --2.7$\pm$1.5 		&  +1.2$\pm$1.5 	& {\em cs08} 	\\ % $V_T-K_{\rm s} >$ 2.5\,mag 		   
       {TYC 4766  687 1}	&	& K--M: & 05 31 35.28	& --00 59 42.9	&  +2.7$\pm$1.5 		&  +1.5$\pm$1.5 	& {\em cs08} 	\\ % $V_T-K_{\rm s} >$ 2.5\,mag 		   
       {HD 290509}		&	& F0V	& 05 31 26.41	& --00 58 33.1	& +29.4$\pm$1.1 		& --9.5$\pm$1.1 	& Ne95 		\\ % no $\mu$					          {TYC 4766  744 1}
       {TYC 4766  716 1}	&	& F--G:	& 05 33 09.06	& --00 52 30.8	&  +8.5$\pm$1.3 		&--37.3$\pm$1.4 	& {\em cs08} 	\\ % no $\mu$					   
       {HD 290514}		&	& F8V	& 05 30 38.34	& --00 52 09.0	& +13.0$\pm$1.2 		&--13.6$\pm$1.2 	& Ne95 		\\ % no $\mu$					          {TYC 4766  698 1}
       {HD 290581}		&	& G0V 	& 05 33 18.73	& --00 50 12.4	& +57.0$\pm$2.1 		&--57.8$\pm$1.9 	& Ne95, H{\o}g98 \\ % No Tycho-2		   
       {HD 290584}		&	& G5V   & 05 31 54.41	& --00 49 56.0	& +28.8$\pm$1.3 	       &--111.3$\pm$1.3 	& Ne95 		\\ % no $\mu$					          {TYC 4766  631 1}
       {TYC 4766  516 1}	& *	& MIII:	& 05 31 27.11	& --00 45 41.3 	& --0.6$\pm$2.1			&  +5.4$\pm$2.1		& {\em cs08} 	\\ % $V_T-K_{\rm s} >$ 4.5\,mag 		   
       {TYC 4766  454 1}	&	& K--M: & 05 33 36.55	& --00 44 21.9	& 0 				& 0 			& {\em cs08} 	\\ % $V_T-K_{\rm s} >$ 2.5\,mag 		   
       {TYC 4766  877 1}	&	& F--G:	& 05 32 22.53	& --00 42 57.3	&  +9.1$\pm$1.5 		&--18.4$\pm$1.5 	& {\em cs08} 	\\ % no $\mu$					   
       {HD 290579}		&	& F5V	& 05 32 24.85	& --00 42 38.9	& +14.2$\pm$1.3 		&--42.9$\pm$1.3 	& Ne95 		\\ % no $\mu$					          {TYC 4766  889 1}
       {HD 290647}		& *	& G5V  	& 05 34 28.60	& --00 42 20.9	& --4				& +12			& Ne95 		\\ % No Tycho-2
       {HD 290577}		&	& G5V	& 05 32 10.58	& --00 39 14.4	& +12.9$\pm$1.1 		&--19.5$\pm$1.1 	& Ne95 		\\ % no $\mu$					          {TYC 4766 1062 1}
       {HD 290646}		&	& F5V	& 05 34 08.88	& --00 38 48.7	& +12.9$\pm$1.4 		&--35.6$\pm$1.4 	& Ne95 		\\ % no $\mu$					          {TYC 4766 1071 1} Close to PEREZ-GARRIDO A., DIAZ-SANCHEZ A. and VILLO I., J = 16.652
       {HD 290576}		& *	& K4V	& 05 32 09.06	& --00 38 36.7	&--33.7$\pm$1.3 		&--98.5$\pm$1.3 	& St86, Ne95 	\\ % no $\mu$, $V_T-K_{\rm s} >$ 2.5\,mag	          {TYC 4766 1087 1}
       {TYC 4766 1103 1}	&	& K:V	& 05 32 36.20	& --00 38 09.1	&--62.2$\pm$1.6 	       &--119.3$\pm$1.7 	& {\em cs08} 	\\ % no $\mu$, $V_T-K_{\rm s} >$ 2.5\,mag	   
       {TYC 4766 1153 1}	&	& K--M: & 05 30 46.79	& --00 33 10.8	&  +5.4$\pm$2.1 		& --5.3$\pm$2.1 	& {\em cs08} 	\\ % $V_T-K_{\rm s} >$ 2.5\,mag 		   
       {TYC 4766  994 1}	&	& K--M: & 05 32 27.24	& --00 30 24.6	& --1.8$\pm$1.6 		&  +4.0$\pm$1.7 	& {\em cs08} 	\\ % $V_T-K_{\rm s} >$ 2.5\,mag 		   
       {HD 290503}		&	& G0V	& 05 29 25.25	& --00 30 13.3	&  +7.3$\pm$1.4 	   	&  +5.0$\pm$1.4		& Ne95 		\\ % no Sp.T.					          {TYC 4753  832 1}
       {TYC 4766 2124 1}	& *	& G8III	& 05 31 17.17	& --00 29 30.4	&  +0.0$\pm$1.6 		&--18.1$\pm$1.7 	& Pa01a 	\\ % no $\mu$, $V_T-K_{\rm s} >$ 2.5\,mag	   
       {TYC 4766  864 1}	&	& K--M: & 05 30 12.01	& --00 28 35.1	& --1.5$\pm$1.6 		& --2.5$\pm$1.6 	& {\em cs08} 	\\ % $V_T-K_{\rm s} >$ 2.5\,mag 		   
       {TYC 4753  919 1}	&	& F--G:	& 05 29 33.41	& --00 27 57.5	& +12.9$\pm$2.1 		&--40.9$\pm$2.2 	& {\em cs08} 	\\ % no $\mu$					   
       {HD 36683}		&	& K0V	& 05 33 27.54	& --00 26 28.9	&  +3.9$\pm$1.0			& --5.1$\pm$1.0		& CP18 		\\ % no Sp.T.					   
       {HD 290501}		&	& G5V	& 05 29 59.96	& --00 26 19.1	& +25.5$\pm$1.3 		& --6.1$\pm$1.3 	& Ne95 		\\ % no $\mu$					          {TYC 4753  808 1}
       {HD 290645}		&	& G5V 	& 05 34 08.42	& --00 24 03.4	&--22.3$\pm$2.0 		& --1.9$\pm$1.6 	& Ne95, H{\o}g98 \\ % No Tycho-2		   
       {HD 290644}		&	& F8V	& 05 34 26.36	& --00 22 54.7	& +37.5$\pm$1.0 		&--61.9$\pm$1.0 	& Ne95 		\\ % no $\mu$					          {TYC 4766 1140 1}
       {HD 290499}		&	& G0V	& 05 29 30.47	& --00 20 44.8	&  +1.2$\pm$1.4 		&--12.5$\pm$1.4 	& Ne95 		\\ % no $\mu$					          {TYC 4753  431 1}
       {HD 290498}		& 	& K:V	& 05 29 09.60	& --00 20 33.2	& +35.8$\pm$1.4 		&--76.4$\pm$1.4 	& Ne95 		\\ % no $\mu$, $V_T-K_{\rm s} >$ 2.5\,mag	          {TYC 4753  415 1}
       {HD 290494}		&	& F8V	& 05 30 29.55	& --00 19 22.0	& +19.8$\pm$1.1 		& +15.7$\pm$1.1 	& Ne95 		\\ % no $\mu$					          {TYC 4766 1269 1}
       {HD 290495}		&	& K2V	& 05 29 58.57	& --00 16 01.3	&  +1.0$\pm$1.1			& --0.1$\pm$1.1		& Ne95 		\\ % no Sp.T.					   
       {HD 290573}		&	& F5V	& 05 33 56.24	& --00 14 43.2	& --1.8$\pm$1.3 		&--24.5$\pm$1.3 	& Ne95 		\\ % no $\mu$					          {TYC 4766 1108 1}
       {HD 290643}		&	& F5V 	& 05 34 52.98	& --00 10 35.9	& +11.0$\pm$1.8 		&--18.5$\pm$1.7 	& Ne95, H{\o}g98 \\ % No Tycho-2		   
       {HD 290496}		&	& G0V	& 05 29 53.49	& --00 09 30.4	& --4.0$\pm$1.4 		&--14.6$\pm$1.4 	& Ne95 		\\ % no $\mu$					          {TYC 4753  304 1}
       {HD 290489}		& 	& F5V	& 05 30 43.83	& --00 07 22.8	& +19.6$\pm$1.2 		& --0.2$\pm$1.2 	& Ne95 		\\ % no $\mu$					          {TYC 4766 1286 1}
       {HD 290568}		& *	& M0V	& 05 32 52.50	& --00 07 18.2	& --2.5$\pm$1.0			& --2.4$\pm$1.1		& Ne95 		\\ % $V_T-K_{\rm s} >$ 4.5\,mag 		   
       {HD 36117} 		& *	& A2Van	& 05 29 27.38	& --00 02 32.2	& +12.9$\pm$1.1 		&--15.9$\pm$1.2 	& Gu81, GC93 	\\ % AK59, no $\mu$, $d$ = 170$\pm$30\,pc		          {TYC 4753  115 1}, 1RXS J052926.8-000242
       {HD 36139} 		& *	& A2V	& 05 29 37.56	& --00 01 16.5	& --3.0$\pm$1.1 		&--14.8$\pm$1.1 	& Gu81, ML91 	\\ % no $\mu$, $d$ = 124$\pm$13\,pc		          {TYC 4753   71 1}
       {TYC 4766 1361 1}	&	& F--G:	& 05 31 48.79	& --00 01 13.7	&  +3.8$\pm$1.6 		& +27.8$\pm$1.8 	& {\em cs08} 	\\ % no $\mu$					   
       {TYC 4753   70 1}	&	& K--M: & 05 29 33.32	& --00 01 11.5	& 0 				& 0 			& {\em cs08} 	\\ % No Tycho-2		   
       {HD 36840}		& *	& G5V	& 05 34 29.28	& --00 00 44.4	& --6.0$\pm$1.1			& --4.3$\pm$1.1		& Eg85 		\\ % Hyades/Sirius supercluster?		   Hipparcos; d = 380+/-120 pc 
       {TYC 4766 1382 1}	&	& F--G:	& 05 30 46.38	& --00 00 07.1	&  +3.1$\pm$1.6 		& +31.5$\pm$1.6 	& {\em cs08} 	\\ % no $\mu$					   
       {HD 36558}		& *	& K5V	& 05 32 37.98	&  +00 00 43.0	& +22.6$\pm$1.0			&--10.3$\pm$1.0		& No04 		\\ % no $\mu$, no $V_r$ 			   RVel = 42.1+/-4.8; d = 460+/-180 pc
       {HD 290567}		&	& G0V	& 05 32 30.06	&  +00 03 00.9	& +11.8$\pm$1.1 		& --5.3$\pm$1.1 	& Ne95 		\\ % no $\mu$					          {TYC 114   369 1}
       {TYC 114   216 1}	&	& K:	& 05 32 03.06	&  +00 04 29.2	&  +8.2$\pm$1.3 		&--18.2$\pm$1.3 	& {\em cs08} 	\\ % no $\mu$, $V_T-K_{\rm s} >$ 2.5\,mag	   
       {TYC 114   167 1}	& 	& M:	& 05 31 29.98	&  +00 04 54.7	& 0				& 0			& {\em cs08} 	\\ % $V_T-K_{\rm s} >$ 4.5\,mag 		   
       {HD 36443}		& *	& G5V	& 05 31 44.35	&  +00 05 55.7	&+182.1$\pm$1.0	               &--453.6$\pm$0.9 	& Ro55 		\\ % no $\mu$, no $V_r$, $d$ = 38.2$\pm$1.9\,pc           {TYC 114   64 1}
       {TYC 114   166 1}	&	& F--G:	& 05 34 10.86	&  +00 07 46.5	&--20.1$\pm$1.8 		& --2.5$\pm$1.9 	& {\em cs08} 	\\ % no $\mu$					   
       {TYC 114   201 1}	&	& K--M: & 05 32 44.80	&  +00 08 23.6	& 0 				& 0 			& {\em cs08} 	\\ % $V_T-K_{\rm s} >$ 2.5\,mag 		   
       {TYC 101  2006 1}	&	& K--M: & 05 29 59.53	&  +00 09 56.4	& 0 				& 0 			& {\em cs08} 	\\ % $V_T-K_{\rm s} >$ 2.5\,mag 		   
       {HD 290486}~AB		& *	& K0V	& 05 29 45.16	&  +00 10 34.3	& --8.2$\pm$1.2 		&--28.8$\pm$1.1 	& Ne95 		\\ % no $\mu$, $V_T-K_{\rm s} >$ 2.5\,mag	          {TYC 101  1971 1}
       {TYC 114   431 1}	&	& K--M: & 05 30 24.87	&  +00 11 38.8	& 0 				& 0 			& {\em cs08} 	\\ % $V_T-K_{\rm s} >$ 2.5\,mag 		   IRAS 05277+0008?
       {HD 290561}		&	& G:V	& 05 32 51.66	&  +00 11 45.8	&--14.8$\pm$1.3 		&--12.5$\pm$1.3 	& Ne95 		\\ % no $\mu$					          {TYC 114   419 1} faint companion
       {TYC 114   479 1}	&	& F--G:	& 05 31 04.15	&  +00 12 22.5	& +11.4$\pm$2.4 		&--15.8$\pm$2.7 	& {\em cs08} 	\\ % no $\mu$					   
       {TYC 114   480 1}	&	& F--G:	& 05 31 37.55	&  +00 12 25.2	&  +6.9$\pm$1.7 		&--11.1$\pm$1.6 	& {\em cs08} 	\\ % no $\mu$					   
       {HD 290563}		&	& G5V	& 05 31 46.80	&  +00 14 39.1	& --2.2$\pm$1.3 		&--38.0$\pm$1.3 	& Ne95 		\\ % no $\mu$					          {TYC 114   535 1}
       {HD 290559}		&	& G5V	& 05 33 16.98	&  +00 15 13.4	& +10.6$\pm$1.3 		& +12.5$\pm$1.3 	& Ne95 		\\ % no $\mu$					          {TYC 114   484 1}
       {TYC 114   263 1}	&	& K--M: & 05 30 54.88	&  +00 17 50.2	&  +2.7$\pm$1.5 		& --3.5$\pm$1.6 	& {\em cs08} 	\\ % $V_T-K_{\rm s} >$ 2.5\,mag 		   
       {TYC 114   131 1}	&	& K--M: & 05 31 08.49	&  +00 19 29.4	&  +2.4$\pm$2.1 		&  +1.9$\pm$2.1 	& {\em cs08} 	\\ % $V_T-K_{\rm s} >$ 2.5\,mag 		   
       {TYC 114    62 1}	&	& G--K:	& 05 31 19.27	&  +00 20 19.9	&  +2.8$\pm$1.7 		&--28.7$\pm$1.8 	& {\em cs08} 	\\ % no $\mu$					   
       {HD 290483}		&	& G0V	& 05 30 45.09	&  +00 21 26.6	&  +9.3$\pm$1.3 		&--22.7$\pm$1.3 	& Ne95 		\\ % no $\mu$					          {TYC 114   439 1}
       {HD 290558}		&	& F5V	& 05 33 20.35	&  +00 21 52.3	& --9.6$\pm$1.8 		&--10.5$\pm$1.8 	& Ne95 		\\ % no $\mu$					          {TYC 114   486 1}
       {TYC 114   344 1}	&	& K--M: & 05 32 45.48	&  +00 23 21.7	& 0 				& 0		 	& {\em cs08} 	\\ % $V_T-K_{\rm s} >$ 2.5\,mag 		   
          \noalign{\smallskip}
\end{longtable}
\begin{tabular}{lcccccll}
            \hline
            \hline
            \noalign{\smallskip}
Name			&	& $\alpha$  	& $\delta$     & $i \pm \delta i$      & $K_{\rm s} \pm \delta K_{\rm s}$	& Features       		& Reference(s) \\ %  
			&	& (J2000)  	& (J2000)      & (mag)  	       & (mag)  			 	& of youth			& \\  
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
       {E\,Ori 2--1328}		& *	& 05 36 26.09	& --01 39 46.8  &  16.380 1.00  &  13.792 0.040 			& Li~{\sc i}, low $g$		& B\'e03a	\\ % Blueward
       {E\,Ori 2--1868}		& *	& 05 36 21.56	& --01 37 49.4  &  18.0   0.3  	&  15.266 0.115 			& low $g$			& B\'e03b	\\ % No DENIS
       {E\,Ori 1--388}		& *	& 05 37 54.30	& --01 37 20.6  &  17.397 1.00  &  13.908 0.049  			& low $g$			& B\'e03a	\\ % in        {[OS98] 40B}
       {E\,Ori 1--1644}		& *	& 05 36 57.12	& --01 36 29.4  &  16.752 1.00  &  13.884 0.044 			& Li~{\sc i}			& B\'e03a	\\ %        {Annizam 0000004a}       1606156
       {E\,Ori 2--878}		& * 	& 05 36 18.28	& --01 27 08.3  &  17.353 1.00  &  14.567 0.066 			& low $g$			& B\'e03b	\\ % Blueward
       {E\,Ori 2--705}		& * 	& 05 35 59.47	& --01 25 38.9  &  16.8   0.3  	&  14.336 0.059 			& low $g$			& B\'e03b	\\ % No DENIS
       {E\,Ori 2--603}		& *	& 05 36 28.57	& --01 24 41.0  &  16.079 1.00  &  13.234 0.033 			& low $g$			& B\'e03b	\\ %        {Annizam 0000004a}       790163
       {Kiso A--0904 35}	& 	& 05 35 28.54   & --01 25 31.5  &  14.102 0.03  &  11.559 0.026  			& H$\alpha$		     	& Wi89	     	\\ %  
       {Kiso A--0904 42}	& *	& 05 35 54.23   & --01 23 05.8  &  13.1   0.3   &  11.740 0.018  			& H$\alpha$		     	& Wi89	     	\\ %  
       {Kiso A--0904 41}	& *	& 05 35 53.49   & --01 23 04.4  &  13.6   0.3   &  11.431 0.024  			& H$\alpha$		     	& Wi89	     	\\ %  
       {2E 1432}		& 	& 05 36 52.31  	& --01 21 24.7  &  12.671 1.00  &  10.686 0.021  			& X-rays    			& McD94, {\em cs08} \\ % 
       {V469 Ori}		& *	& 05 34 25.82   & --01 21 06.5  &  11.771 0.03  &   8.759 0.021   			& H$\alpha$, X-rays		& HM53, Wi89, Na99 \\ % Haro 5--70   
       {Kiso A--0904 76}	& *	& 05 39 02.57   & --01 20 32.3  &  12.277 0.03  &   9.827 0.023 			& Li~{\sc i}, H$\alpha$		& Wi89, Br05	\\ % 
       {Haro 5--80}		& *	& 05 38 04.77   & --01 17 18.8	&  14.624 1.00  &  11.805 0.025       			& H$\alpha$			& HM53, Wi89 	\\ % Haro 5-80, 0,0, jet?; J-Ks=1.07
       {2E 1398}		& *	& 05 35 55.44  	& --01 13 31.9  &  15.3   0.3   &  10.600 0.021  			& X-rays    			& McD94, {\em cs08} \\ % 
       {Kiso A--0904 37}	& *	& 05 35 32.15   & --01 12 03.6  &  15.081 0.04  &  13.899 0.066  			& H$\alpha$		     	& Wi89	     	\\ %  
       {StHA 47}		& * 	& 05 35 22.93   & --01 11 24.3  &  11.415 0.02  &   9.181 0.023 			& H$\alpha$			& St86, DK88	\\ %  
       {CVSO 162}		& *	& 05 38 30.85   & --01 10 24.3  &  13.797 0.03  &  11.692 0.021  			& Li~{\sc i}, H$\alpha$		& Br05, McG06  	\\ % 
       {Kiso A--0904 21}	& 	& 05 34 17.14   & --01 09 34.9  &  13.719 0.03  &  11.109 0.022       			& H$\alpha$			& Wi89		\\ % Kiso A--0904 21; J-Ks=1.16
       {Annizam 363062}		& *	& 05 36 34.11  	& --01 09 16.1  &  10.202 1.00  &   9.464 0.021  			& X-rays    			& {\em cs08}   	\\ % 
       {Haro 5--67}		& *	& 05 33 43.26   & --01 08 34.7  &  12.000 0.03  &   9.495 0.018   			& H$\alpha$, Ca~{\sc ii}, mIR   & HM53, Sa71  	\\ % NSV 2154, variable 
       {Kiso A--0904 50}	& *	& 05 36 40.51   & --01 07 51.8  &  14.779 1.00  &  13.218 0.032  			& H$\alpha$		     	& Wi89	     	\\ %  
       {Haro 5--76}		& 	& 05 37 15.45   & --01 07 47.7  &  13.343 1.00  &  10.992 0.021  			& H$\alpha$			& HM53, Wi89 	\\ % variable?  
       {Kiso A--0904 61}	& *	& 05 37 31.49   & --01 03 33.8  &  14.727 1.00  &  11.786 0.027       			& H$\alpha$			& Wi89 		\\ % == Kiso A--0904 61, Haro 5-77 ?; J-Ks=1.20
       {V583 Ori}		& *	& 05 36 35.15   & --01 02 16.8  &  13.907 1.00  &  10.881 0.019       			& H$\alpha$			& HM53, Wi89 	\\ % == V583 Ori, Haro 5-74, Kiso == 2E 1423; J-Ks=1.24  
       {HD 36779~B}		& *	& 05 34 02.06   & --01 02 11.1 	&   9.831 0.03  &   8.004 0.031 			& Li~{\sc i}   			& MMR92, PPR92  \\ % BD--01~949B 
       {Kiso A--0904 20}	& 	& 05 34 15.54   & --01 01 03.0  &  11.957 0.03  &  10.130 0.019  			& H$\alpha$			& Wi89 		\\ %  
       {2E 1357}		& *	& 05 35 15.69   & --00 59 28.7  &  12.819 0.02  &  10.925 0.021  			& Li~{\sc i}, H$\alpha$, X-rays & Al96, Al00   	\\ % 
       {Kiso A--0904 28}	& *	& 05 34 54.92   & --00 57 30.8  &  10.794 0.03  &   8.666 0.024 			& H$\alpha$, X-rays		& Wi89, Kr03, {\em cs08} \\ %  
       {Kiso A--0904 30}	& *	& 05 35 12.77   & --00 54 52.8  &  13.038 0.02  &  11.394 0.019  			& H$\alpha$		     	& Wi89	     	\\ % 
       {2E 1449}		& *	& 05 37 33.78   & --00 53 51.8  &  10.592 1.00  &   8.923 0.019  			& Li~{\sc i}, X-rays 		& Al96, Al00   	\\ % 
       {Kiso A--0904 60}	& *	& 05 37 30.04   & --00 48 52.1  &  12.608 1.00  &  10.486 0.033  			& Li~{\sc i}, H$\alpha$		& Wi89, Br05	\\ %  
       {Kiso A--0904 65}	& *	& 05 37 57.96   & --00 47 23.6	&  15.830 1.00  &  13.070 0.032  			& Li~{\sc i}, H$\alpha$		& Wi89, Br05 	\\
       {CVSO 124}		& *	& 05 33 49.04  	& --00 46 26.0  &  13.479 0.03  &  11.119 0.021  			& Li~{\sc i}, H$\alpha$		& Br05, McG06  	\\ % Also in Alnilam 
       {Kiso A--0904 34}	& *	& 05 35 25.22   & --00 43 24.3  &  14.681 0.03  &  11.101 0.019       			& H$\alpha$			& Wi89, SE05 	\\ % [SE2005] 104 (non-var), Kiso A--0904 34; J-Ks=1.37
       {Kiso A--0904 33}	& *	& 05 35 23.63   & --00 43 08.8  &  12.372 0.02  &  10.111 0.032  			& H$\alpha$		     	& Wi89	     	\\ %  
       {V483 Ori}		& 	& 05 35 20.17   & --00 42 13.7  &  12.339 0.02  &  10.139 0.021  			& H$\alpha$, X-rays		& HM53, Wi89, Al96 \\ % Haro 5--72  
       {PU Ori}			& *	& 05 36 24.29 	& --00 42 12.0	&  12.031 1.00  &   8.764 0.019       			& H$\alpha$, mIR, [O~{\sc i}]	& HM53, HR72	\\ % Haro 5-75, Kiso, IRAS; J-Ks=1.77
       {V472 Ori}		& 	& 05 34 48.91   & --00 37 16.7  &  12.188 0.03  &   9.538 0.019 			& H$\alpha$			& HM53, Wi89 	\\ % Haro 5--71 
       {StHA 48}		& *	& 05 35 43.27   & --00 34 36.7  &  10.983 0.02  &   9.061 0.019 			& Li~{\sc i}, H$\alpha$		& St86, MMB03	\\ %  
          \noalign{\smallskip}
            \hline
         \end{tabular}
\begin{tabular}{lcccccll}
            \hline
            \hline
            \noalign{\smallskip}
Name			&	& $\alpha$  	& $\delta$     & $i \pm \delta i$      & $K_{\rm s} \pm \delta K_{\rm s}$	& Features       		& Reference(s) \\ %  
			&	& (J2000)  	& (J2000)      & (mag)  	       & (mag)  			 	& of youth			& \\  
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
       {CVSO 124}		& *	& 05 33 49.04  	& --00 46 26.0  &  13.479 0.03  &  11.119 0.021  			& Li~{\sc i}, H$\alpha$		& Br05, McG06  	\\ % Also in Alnilam 
       {Kiso A--0903 231}	& 	& 05 32 29.42  	& --00 41 39.7  &  13.209 0.03  &  11.329 0.021  			& H$\alpha$		     	& Ko89		\\ % J-Ks=0.80  
       {Kiso A--0903 221}	& *	& 05 32 10.16 	& --00 37 12.4  &  12.488 0.03  &  10.662 0.021  			& H$\alpha$		     	& Ko89		\\ % J-Ks=0.83  
       {Kiso A--0904 4}		& *	& 05 32 25.78   & --00 36 53.3  &  12.895 0.03  &  10.287 0.021  			& Li~{\sc i}, H$\alpha$		& Wi89, Ko89, Br05 \\ % J-Ks=1.26 
       {Kiso A--0904 10}	& 	& 05 33 00.78   & --00 36 20.8  &  11.271 0.03  &   9.170 0.021 			& H$\alpha$		     	& Ko89		\\ % J-Ks=1.05    
       {IRAS 05307--0038}	& *	& 05 33 18.68	& --00 36 14.1	&  11.859 0.03  &   8.627 0.021       			& Li~{\sc i}, H$\alpha$, H$\beta$, mIR 	& YC94, Yun97	\\ %        {IRAS 05307--0038}  In IC 423 (the Rolling Stones Nebula); J-Ks=1.72
       {Kiso A--0903 240}	& 	& 05 32 50.45 	& --00 35 42.3  &  14.206 0.04  &  11.753 0.027  			& H$\alpha$		     	& Ko89		\\ % J-Ks=0.98   
       {Kiso A--0904 22}	& *	& 05 34 26.36   & --00 33 51.2  &  14.424 0.04  &  11.880 0.019  			& H$\alpha$		     	& Ko89		\\ % J-Ks=0.92    
       {Kiso A--0904 13} 	& *	& 05 33 06.56   & --00 22 54.7  &  13.409 0.03  &  10.700 0.021       			& H$\alpha$		     	& Wi89, Ko89	\\ %        {Kiso A--0904 13}         {Kiso A--0903 245}; J-Ks=1.08
       {Mantaqah 487126}	& * 	& 05 32 27.11   & --00 22 46.0  &  13.663 0.03  &  11.469 0.021  			& X-rays    			& {\em cs08}   	\\ % 
       {1AXG J053127--0021}	& *	& 05 31 27.77   & --00 20 48.1  &  10.8   0.3   &  10.391 0.021  			& X-rays    			& Ue01, {\em cs08} \\ % 
       {Kiso A--0903 185}	& 	& 05 30 01.34   & --00 20 45.8  &  13.914 1.00  &  11.256 0.027       			& H$\alpha$		     	& Ko89		\\ %        {Kiso A--0903 185}; J-Ks=1.07  
       {Mantaqah 148186}	& *	& 05 31 59.24   & --00 20 26.2  &  15.309 0.04  &  12.638 0.030  			& X-rays    			& {\em cs08}  	\\ % 
       {Mantaqah 400105}	& *	& 05 32 26.37   & --00 19 39.2  &  13.674 0.03  &  11.402 0.019  			& X-rays    			& {\em cs08}   	\\ % 
       {Kiso A--0904 29}	& 	& 05 34 59.57   & --00 18 59.8  &  13.821 0.03  &  11.302 0.023       			& H$\alpha$		     	& Wi89		\\ %        {Kiso A--0904 29}   13.875 0.04; J-Ks=1.12   
       {Mantaqah 320042}	& *	& 05 32 14.68   & --00 13 55.8  &  13.540 0.03  &  11.244 0.023  			& X-rays    			& {\em cs08}   	\\ % 
       {Kiso A--0904 18}	& *	& 05 33 59.85  	& --00 05 06.5  &  13.892 0.04  &  10.717 0.026       			& H$\alpha$		     	& Wi89		\\ %; J-Ks=2.06
       {Kiso A--0903 227}	& 	& 05 32 25.13   & --00 04 36.3  &  13.984 0.04  &  11.783 0.023  			& H$\alpha$		     	& Ko89		\\ % J-Ks=0.90  
           \noalign{\smallskip}
            \hline
         \end{tabular}
\begin{tabular}{lccccclll}
            \hline
            \hline
            \noalign{\smallskip}
Name 				&	& $\alpha$	& $\delta$	& $i \pm \delta i$	& $K_{\rm s} \pm \delta K_{\rm s}$	& Remarks				& Reference(s)		& Field 	\\  
 				&	& (J2000)	& (J2000)	& (mag)			& (mag)					& 					& 			&		\\  
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
       {E\,Ori 1--726}		& 	& 05 37 39.00	& --01 39 46.8  & 17.966 1.00  		& 15.035 0.150 				& M6.0					& B\'e03a		& Alnilam 	\\ % Blueward
       {E\,Ori 2--1982}		& *	& 05 36 05.54	& --01 39 00.5  & 19.0   0.3  		& 15.152 0.110 				& M8.0:					& B\'e03b		& Alnilam 	\\ % Blueward
       {[NYS99] B--16}		& 	& 05 38 35.98   & --01 38 31.6  & 15.426 0.05   	& 13.532 0.034   			& X-rays? 				& Na99  		& Alnilam 	\\ %  
       {[OSP2002] OriI--2N 4}	& *	& 05 38 02.60   & --01 34 39.3  & 16.560 1.00   	& 14.096 0.059   			& H$\alpha$? 				& OGP02  		& Alnilam 	\\ %  
       {2E 1343}		& 	& 05 34 58.20   & --01 12 37.9  & 11.635 0.02   	& 10.296 0.021   			& X-rays? 				& McD94  		& Alnilam 	\\ %  
       {BD--01~969B}		& *	& 05 36 22.96   & --01 10 30.9  &  9.968 1.00   	&  7.643 0.027   			& ``Alnilam B'' 			& Sc1886  		& Alnilam 	\\ %  
       {Kiso A--0903 241}	& 	& 05 32 51.09   & --01 00 07.1  & 14.761 0.05   	& 13.597 0.048   			& mid/faint H$\alpha$, blue $I-K_{\rm s}$ & Ko89  		& Mintaka 	\\ %  
       {AG--00 669}		& *	& 05 35 11.50   & --00 54 30.5  & 10.674 0.02   	& 10.257 0.019   			& early A-type? 			& Ko69  		& Alnilam 	\\ %  
       {Kiso A--0903 239}	& 	& 05 32 50.10   & --00 49 43.3  & 13.912 0.04   	& 12.726 0.026   			& faint H$\alpha$, blue $I-K_{\rm s}$   & Ko89  		& Mintaka 	\\ %   
       {Kiso A--0903 222}	& 	& 05 32 15.69   & --00 47 43.4  & 15.607 0.05   	& 14.260 0.077   			& mid/faint H$\alpha$, blue $I-K_{\rm s}$ & Ko89  		& Mintaka 	\\ %  
       {Kiso A--0903 237}	& 	& 05 32 45.53   & --00 37 48.4 	& 14.075 0.04   	& 12.774 0.034   			& mid/faint H$\alpha$, blue $I-K_{\rm s}$ & Ko89  		& Mintaka 	\\ %  
       {Kiso A--0903 183}	& 	& 05 29 53.05   & --00 20 12.0  & 13.249 1.00   	& 12.201 0.026   			& faint H$\alpha$, blue $I-K_{\rm s}$   & Ko89  		& Mintaka 	\\ %  
       {Kiso A--0904 19}	& 	& 05 34 14.87   & --00 19 50.6  & 14.094 0.04   	& 13.133 0.028   			& faint (?) H$\alpha$, blue $I-K_{\rm s}$ & Wi89  		& Mintaka 	\\ %  
       {BD--00~983B}		& *	& 05 31 58.75   & --00 18 18.7  & 12.253 0.03   	& 11.223 0.021   			& ``Mintaka B'' 			& Sc1886  		& Mintaka 	\\ %  
       {BD--00~993B}		& *	& 05 33 50.99   & --00 04 53.0  & 10.867 0.03   	&  9.903 0.023   			& ``HD 36726 BC'' 			& Sc1886  		& Mintaka 	\\ %  
       {Kiso A--0904 7}		& 	& 05 32 50.51   & --00 01 56.7  & 14.987 0.05  		& 13.614 0.039   			& very faint H$\alpha$, blue $I-K_{\rm s}$ & Wi89  		& Mintaka 	\\ %  
       {Kiso A--0904 11}	& 	& 05 33 05.71   &  +00 12 29.1  & 15.528 0.06   	& 14.488 0.088   			& faint H$\alpha$, blue $I-K_{\rm s}$   & Wi89  		& Mintaka 	\\ %  
       \noalign{\smallskip}
            \hline
         \end{tabular}
\begin{tabular}{lccccclll}
            \hline
            \hline
            \noalign{\smallskip}
Name 			&	& $\alpha$	& $\delta$	& $i \pm \delta i$	& $K_{\rm s} \pm \delta K_{\rm s}$	& Sp.		& References	& Field 	\\  
 			&	& (J2000)	& (J2000)	& (mag)			& (mag)					& type		& 		&		\\  
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
       {X~Ori}  	& *	& 05 37 38.65	& --01 46 16.7	& 11.4--15.5 ($V_T$)	&  1.55  0.05	   			& M8  		& Wo1904, TMW05	& Alnilam	\\ % Alnilam   
       {HD~290769}  	& 	& 05 37 52.38	& --01 27 37.2	&  10.25  1.0		&  9.735 0.023	   			& F8 		& Ne95		& Alnilam	\\ % $\mu$ = 17\,mas\,a$^{-1}$ 
       {Ruber 1}	& * 	& 05 31 51.40	& --00 45 51.2  &  15.717 0.05		& 12.927 0.027	   			& late MV: 	& {\em cs08} 	& Mintaka 	\\ % Mintaka, M-type subgiant?           B=18.826, R=(16.404)-16.399, I=15.230, J=14.098(26), mu=(+27+/-13,-51+/-14);
       {G~99--18}  	& *	& 05 34 00.01	& --00 42 03.5	&  11.941 0.03 		& 10.056 0.019	   			& K--M:   	& GBT61, SG03	& Aln.+Min.     \\ %   
       {HD~290571}  	& 	& 05 34 00.31	& --00 03 49.6	&  10.634 0.03 		&  9.989 0.023	   			& F9 		& Ne95		& Mintaka	\\ % $\mu$ = 13\,mas\,a$^{-1}$
       {HD~290562}  	& 	& 05 32 39.45	&  +00 11 30.3	&  11.068 0.04		& 10.433 0.022	   			& F5 		& Ne95		& Mintaka	\\ % close to Berkeley 20, $\mu$ = 18\,mas\,a$^{-1}$    
       {Ruber 2}	& *	& 05 33 11.20	&  +00 13 58.4 	&  15.346 0.06		& 12.144 0.028	   			& late MIII: 	& {\em cs08} 	& Mintaka 	\\ % Mintaka, var. M-type subgiant? close to Berkeley 20
       \noalign{\smallskip}
            \hline
         \end{tabular}
\begin{tabular}{lccccll}
            \hline
            \hline
            \noalign{\smallskip}
2MASS 					& $i \pm \delta i$	& $J \pm \delta J$	& $H \pm \delta H$	& $K_{\rm s} \pm \delta K_{\rm s}$ 	& Associated 	& Field	\\  
designation				& (mag)			& (mag)			& (mag)			& (mag)					& to cloud 	&	\\  
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
       {2MASS J05380477--0145322}	&  16.743 1.00  	& 13.557 0.042  	&  12.735 0.035  	&  12.164 0.030 			& ORI I--2 	& Alnilam \\ % Alnilam. Close to ORI I-2 Cometary Globule
%       {2MASS J05375430--0137206}	&  17.397 1.00  	& 14.919 0.040  	&  14.279 0.040  	&  13.908 0.049  			&        {[OS98] 40B} & Alnilam \\ % Alnilam E\,Ori~1--388, M6.0, EWHa=6.5+/-2.0, EWNa=3.9+/-0.5 
       {2MASS J05332555--0038348}       &  16.691 0.10  	& 14.120 0.030  	&  12.799 0.032  	&  12.285 0.026       			& IC 423 	& Mintaka \\ % Mintaka. IC 423 (Rolling Stones Nebula)
       {2MASS J05332310--0038196}       &  18.251 0.21 	 	& 15.961 0.076  	&  14.853 0.055  	&  14.291 0.077       			& IC 423 	& Mintaka \\ % Mintaka. IC 423 (Rolling Stones Nebula)
       {2MASS J05332631--0037462}       &  16.335 0.08  	& 14.272 0.033  	&  13.057 0.029  	&  12.590 0.027       			& IC 423 	& Mintaka \\ % Mintaka. IC 423 (Rolling Stones Nebula)
       {2MASS J05332263--0036565}       &  18.258 0.21  	& 15.425 0.049  	&  14.072 0.032  	&  13.397 0.029       			& IC 423 	& Mintaka \\ % Mintaka. IC 423 (Rolling Stones Nebula)
       {2MASS J05332198--0036306}       &  16.912 0.11  	& 14.896 0.033  	&  13.757 0.027  	&  13.174 0.021       			& IC 423 	& Mintaka \\ % Mintaka. IC 423 (Rolling Stones Nebula)
       {2MASS J05332038--0036225}       &  16.251 0.08  	& 14.415 0.026  	&  13.489 0.022  	&  13.065 0.036       			& IC 423 	& Mintaka \\ % Mintaka. IC 423 (Rolling Stones Nebula)
        \noalign{\smallskip}
            \hline
         \end{tabular}
\begin{tabular}{llllll}
            \hline
            \hline
            \noalign{\smallskip}
Name				&   &  
Name				&   &  
Name				&   \\ %  
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
       {2MASX J05355304--0156495}&   &   
       {2MASX J05363979--0156145}&   &  	
       {2MASX J05362575--0154324}&   \\  	
       {2MASX J05364032--0152595}&   &         
       {2MASX J05350166--0152546}&   &         
       {2MASX J05360480--0151535}&   \\  	
       {2MASX J05360091--0151165}&   &         
       {2MASX J05365752--0150543}&   &         
       {2MASX J05374550--0150164}&   \\  	
       {2MASX J05375584--0146454}&   &  %%% 10  
       {2MASX J05344538--0145356}&   &         
       {2MASX J05381044--0145266}&   \\  	
       {2MASX J05371064--0145203}&   &  % [A]: mi Gx...         
       {2MASX J05352182--0144308}&   &         
       {2MASX J05371671--0144223}&   \\  	
       {2MASX J05365111--0143514}&   &  	
       {2MASS J05345451--0143256}& * &  % [A]: mi Gx... UEA, AUU
       {2MASX J05372418--0141053}&   \\  	
       {2MASX J05381458--0139166}&   &         
       {2MASX J05365376--0138594}&   &  %%% 20  
       {2MASX J05350345--0138506}&   \\  	
       {2MASS J05352819--0138211}&   &  % NUEVA, no in NED 
       {2MASX J05383539--0138065}&   &         
       {2MASX J05382719--0137545}&   \\ % [A]: mi Gx... GALAXY A        
       {2MASX J05383626--0137415}&   &  % [A]: mi Gx... GALAXY B        
       {2MASX J05373249--0137354}&   &        
       {2MASX J05361998--0136194}&   \\       
       {2MASX J05383159--0136005}&   & 
       {2MASX J05375063--0133364}&   &      
       {2MASS J05382417--0132226}&   \\ % NUEVA, no in NED 
       {2MASS J05340366--0131239}&   &  % NUEVA, no in NED 
       {2MASX J05352108--0131218}&   &        
       {2MASX J05380604--0131146}&   \\ %%% 30  
       {2MASS J05372319--0130518}&   &  % [A]: mi Gx... Not in NED
       {2MASX J05380691--0130536}&   &  	
       {2MASX J05383486--0130375}&   \\  	
       {2MASX J05364774--0129534}&   &  	
       {2MASX J05340830--0129455}&   &  	
       {2MASS J05372731--0128272}&   \\ % NUEVA, no in NED 
       {2MASX J05350452--0128016}&   &  	
       {2MASS J05341517--0126479}&   &  % NUEVA, no in NED 
       {2MASX J05370910--0123053}&   \\        
       {2MASX J05370124--0122223}&   &         
       {2MASX J05370444--0119143}&   &  	
       {2MASX J05370030--0119123}&   \\ %%% 40  
       {2MASX J05364552--0118064}&   &         
       {2MASX J05370270--0118043}&   &  	
       {2MASX J05364771--0117164}&   \\        
       {2MASX J05334401--0115292}&   &         
       {2MASX J05343097--0110405}&   &  	
       {2MASX J05331784--0107542}&   \\        
       {2MASX J05354247--0107405}&   &         
       {2MASX J05340262--0107362}&   &  	
       {2MASX J05333091--0106382}&   \\ 	
       {2MASX J05332498--0106242}& * &  %%% 50 % [B]: LCSB S0895N		
       {2MASX J05355727--0106195}&   &  	
       {2MASX J05374383--0105424}&   \\         
       {2MASX J05333921--0105282}&   &         
       {2MASX J05360287--0105154}&   &  	
       {2MASX J05385334--0104469}&   \\        
       {2MASX J05353520--0103285}&   &         
       {2MASX J05333841--0101242}&   &  	
       {2MASX J05354333--0059365}&   \\        
       {2MASX J05371457--0058193}&   &         
       {2MASX J05390342--0057599}&   &  %%% 60 % [B]: mi Gx...  	
       {2MASX J05363011--0056183}&   \\        
       {2MASX J05335414--0052272}&   &         
       {2MASX J05361037--0051135}&   &  	
       {2MASS J05353734--0046354}&   \\ % NUEVA, no in NED 
       {2MASX J05372731--0046063}&   &         
       {2MASX J05342997--0045145}&   &         
       {2MASX J05362823--0044113}&   \\  	
       {2MASX J05351374--0043198}&   &         
       {2MASX J05343902--0042576}&   &         
       {2MASX J05365804--0042413}& * \\ % [B]:  mi Gx... IRAS 05344--0044, close to HD 37235  	
       {2MASX J05343722--0041396}&   &  %%% 70  
       {2MASX J05343163--0041185}&   &         
       {2MASX J05345216--0041156}&   \\  	
       {2MASX J05365250--0040504}&   &         
       {2MASX J05345349--0040316}&   &         
       {2MASX J05360408--0039455}&   \\  	
       {2MASX J05364723--0039144}& * &  % [B]: LCSB S0899N, 2MASX1 J0536472--003914, J-Ks > 1.15 mag  	
       {2MASX J05365543--0039133}&   &  	
       {2MASS J05364746--0039110}& * \\ % [B]: mi Gx, ass. to LCSB S0899N
       {2MASS J05365167--0032170}&   \\ % [B]: mi Gx, IRAS 05342-0033 ???, no in NED
        \noalign{\smallskip}
            \hline
         \end{tabular}
\begin{tabular}{llllllll}
            \hline
            \hline
            \noalign{\smallskip}
Name				&   &  
Name				&   &  
Name				&   \\ %  
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
       {2MASX J05325501--0053516}&   &       
       {2MASX J05314416--0053202}&   &       
       {2MASX J05305116--0052384}&   \\       
       {2MASX J05335414--0052272}&   &       
       {2MASX J05314556--0050562}&   &       
       {2MASS J05315182--0050178}&   \\ % Galaxy ?, partially reddened; blue jet?
       {2MASS J05314896--0049143}&   & % Galaxy ?, partially reddened
       {2MASS J05314022--0049037}&   & % Galaxy ?, partially reddened
       {2MASX J05323724--0048535}&   \\       
       {2MASX J05325934--0048476}&   &       
       {2MASX J05323377--0048285}&   &       
       {2MASX J05325308--0048086}&   \\       
       {2MASX J05313329--0047492}&   &       
       {2MASX J05320003--0045342}&   & % mi Gx...	
       {2MASX J05321351--0045065}&   \\       
       {2MASX J05335608--0042102}&   &       
       {2MASX J05343163--0041185}&   &       
       {2MASS J05330941--0040445}&   \\ % Not in NED
       {2MASX J05330015--0039056}&   &       
       {2MASX J05301419--0037282}&   &       
       {2MASX J05314250--0028332}&   \\       
       {2MASX J05293010--0026402}&   &       
       {2MASX J05340527--0025102}&   &       
       {2MASS J05330277--0025041}&   \\ % Not in NED
       {2MASX J05341703--0024415}&   &       
       {2MASX J05320297--0023572}&   &       
       {2MASX J05343129--0022225}&   \\       
       {2MASX J05332567--0021282}&   &       
       {2MASX J05323238--0021065}&   &       
       {2MASX J05321205--0020595}&   \\       
       {2MASS J05291137--0020560}&   & % Not in NED
       {2MASX J05291407--0020349}&   &       
       {2MASX J05324032--0016435}&   \\       
       {2MASX J05301773--0013502}&   &       
       {2MASX J05311710--0013482}&   &       
       {2MASS J05294580--0012150}&   \\ % Not in NED
       {2MASX J05292344--0008232}&   &       
       {2MASX J05322692--0007285}&   &       
       {2MASX J05322252--0006505}&   \\       
       {2MASX J05314258--0006312}&   &       
       {2MASS J05322588--0005429}&   & % Not in NED
       {2MASS J05341337--0044087}& * \\ % PMN J0534-0044
       {2MASS J05313608--0008425}&   & % ex-Ruber 4	  
       {2MASX J05314865--0003032}&   &       
       {2MASX J05341949--0002255}&   \\      
       {2MASX J05335580--0001192}&   &        
       {2MASX J05324949--0001066}&   &       
       {2MASX J05314030--0001022}&   \\      
       {2MASX J05322266--0000555}& * &  % LEDA 147610	   
       {2MASX J05320791--0000472}&   &        
       {2MASX J05325495+0000443}&    \\     
       {2MASX J05341820+0001179}&    &      
       {2MASX J05342840+0002389}&    &       
       {2MASX J05295174+0004467}&    \\     
       {2MASX J05313717+0005107}&    &      
       {2MASX J05335592+0005426}&    &       
       {2MASX J05312760+0006160}&    \\     
       {2MASX J05332801+0006313}&    &      
       {2MASX J05335178+0006456}&    &       
       {2MASX J05332467+0006563}&    \\     
       {2MASX J05333141+0007493}&    &      
       {2MASX J05315248+0008553}&    &       
       {2MASS J05333785+0009141}&    \\% Not in NED, in an interacting system
       {2MASX J05305539+0011132}&    &        
       {2MASX J05313940+0014010}&    &       
       {2MASX J05304639+0017192}&    \\      
       {2MASX J05312213+0018280}&    \\       
        \noalign{\smallskip}
            \hline
         \end{tabular}
     $$ 
   \end{table*}

\begin{longtable}{lccccccc}
\caption{\label{DE2Oalnilam} Young star and brown dwarf candidates in the
Alnilam field and in DENIS/2MASS.}\\ % vc09.m 
\hline
\hline
            \noalign{\smallskip}
Identification		&	& $\alpha$  	& $\delta$ 	& $i \pm \delta i$	& $J \pm \delta J$	& $H \pm \delta H$	& $K_{\rm s} \pm \delta K_{\rm s}$ 	\\ %  
			&	& (J2000)  	& (J2000)  	& (mag)  		& (mag)  		& (mag)  		& (mag)  				\\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endfirsthead
\caption{Young star and brown dwarf candidates in the
Alnilam field and in DENIS/2MASS (cont.).}\\
\hline
\hline
            \noalign{\smallskip}
Identification		&	& $\alpha$  	& $\delta$ 	& $i \pm \delta i$	& $J \pm \delta J$	& $H \pm \delta H$	& $K_{\rm s} \pm \delta K_{\rm s}$ 	\\ %  
			&	& (J2000)  	& (J2000)  	& (mag)  		& (mag)  		& (mag)  		& (mag)  				\\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endhead
\hline
\endfoot
       {Annizam  2511174}	&	& 05 36 30.72	& --01 53 43.9  &  14.669 1.00  &  13.059 0.026  &  12.321 0.032  &  12.103 0.026 \\ %       {Annizam 0000003a}       
       {Annizam  2445191}	&	& 05 35 42.05	& --01 52 08.2  &  16.014 0.06  &  14.264 0.031  &  13.629 0.040  &  13.279 0.032 \\ %       {Annizam 0000004a}       
       {Annizam  2557157}	&	& 05 37 19.82	& --01 51 18.7  &  14.686 1.00  &  13.116 0.023  &  12.483 0.028  &  12.176 0.021 \\ %       {Annizam 0000003b}       
       {Annizam  2609154}	&	& 05 37 28.93	& --01 51 13.2  &  17.777 1.00  &  15.178 0.039  &  14.567 0.035  &  14.163 0.064 \\ %       {Annizam 0000001m}       0, 0; R2,I
       {Annizam  2511204}	&	& 05 35 05.80	& --01 50 28.3  &  16.424 0.07  &  14.597 0.035  &  13.960 0.043  &  13.726 0.039 \\ %       {Annizam 0000004a}       
       {Annizam  2306164}	&	& 05 36 55.48	& --01 49 02.0  &  16.444 1.00  &  14.739 0.030  &  14.133 0.038  &  13.746 0.035 \\ %       {Annizam 0000004a}       
       {Annizam  2292164}	&	& 05 36 54.01	& --01 48 54.2  &  16.538 1.00  &  14.459 0.028  &  13.773 0.038  &  13.505 0.035 \\ %       {Annizam 0000004a}       
       {Annizam  2684144}	&	& 05 37 57.03	& --01 48 29.8  &  16.584 1.00  &  14.603 0.035  &  13.962 0.032  &  13.723 0.054 \\ %       {Annizam ruber5}	      ex-Ruber 5
       {Annizam  2206168}	&	& 05 36 44.28	& --01 48 02.2  &  14.782 1.00  &  13.050 0.027  &  12.429 0.037  &  12.175 0.023 \\ %       {Annizam 0000003c}       
       {Annizam  2692142}	&	& 05 38 02.32	& --01 47 40.5  &  16.488 1.00  &  14.088 0.030  &  13.487 0.033  &  13.103 0.034 \\ %       {Annizam 0000004a}       
       {Annizam  2382152}	&	& 05 37 26.75	& --01 47 15.2  &  16.312 1.00  &  14.534 0.039  &  13.909 0.046  &  13.569 0.047 \\ %       {Annizam 0000004a}       
       {Annizam  2557215}	&	& 05 34 36.20	& --01 47 13.9  &  13.969 0.04  &  12.443 0.022  &  11.765 0.031  &  11.532 0.021 \\ %       {Annizam 0000002a}       good, 0,0
       {Annizam  2166166}	&	& 05 36 47.81	& --01 47 08.8  &  15.140 1.00  &  13.175 0.024  &  12.502 0.032  &  12.182 0.021 \\ %       {Annizam 0000003l}       
       {Annizam  2076174}	&	& 05 36 27.59	& --01 46 30.6  &  16.025 1.00  &  14.081 0.028  &  13.422 0.033  &  13.180 0.029 \\ %       {Annizam 0000004a}       
       {Annizam  2357151}	&	& 05 37 29.41	& --01 46 25.2  &  17.279 1.00  &  15.141 0.046  &  14.429 0.052  &  14.245 0.071 \\ %       {Annizam 0000001c}       0, 0; B2,R1,R2,I  
       {Annizam  2485146}	&	& 05 37 46.01	& --01 46 22.2  &  16.466 1.00  &  14.648 0.047  &  13.989 0.079  &  13.791 0.067 \\ %       {Annizam 0000004a}       
       {Annizam  2062173}	&	& 05 36 29.26	& --01 46 14.4  &  16.362 1.00  &  14.527 0.028  &  13.872 0.040  &  13.704 0.032 \\ %       {Annizam 0000004a}       
       {Annizam  2473146}	& *	& 05 37 46.08	& --01 46 06.3  &  16.782 1.00  &  14.597 0.030  &  14.088 0.024  &  13.828 0.036 \\ %       {Annizam 0000004c}       
       {Annizam  2110161}	&	& 05 36 58.51	& --01 45 22.9  &  15.516 1.00  &  13.490 0.027  &  12.935 0.036  &  12.570 0.023 \\ %       {Annizam 0000003y}       
       {Annizam  2286211}	&	& 05 34 54.43	& --01 44 47.3  &  16.782 0.10  &  13.381 0.024  &  12.511 0.032  &  11.901 0.021 \\ %       {Annizam 0000000l}       good
       {Annizam  1949179}	&	& 05 36 15.37	& --01 44 35.9  &  16.858 1.00  &  14.784 0.037  &  14.265 0.046  &  14.037 0.042 \\ %       {Annizam 0000004a}       
       {Annizam  2499221}	&	& 05 34 24.22	& --01 43 42.1  &  15.965 0.07  &  14.084 0.026  &  13.468 0.033  &  13.192 0.032 \\ %       {Annizam 0000004a}       
       {Annizam  1926168}	&	& 05 36 38.75	& --01 43 33.6  &  16.052 1.00  &  14.072 0.030  &  13.505 0.038  &  13.179 0.030 \\ %       {Annizam 0000004a}       
       {Annizam  2464138}	& *	& 05 38 02.89	& --01 42 36.9  &  15.104 1.00  &  13.124 0.027  &  12.582 0.024  &  12.234 0.028 \\ %       {Annizam 0000003m}       
       {Annizam  2360221}	&	& 05 34 30.47	& --01 41 59.3  &  16.760 0.10  &  14.792 0.035  &  14.060 0.043  &  13.849 0.043 \\ %       {Annizam 0000004a}       
       {Annizam  2122146}	&	& 05 37 31.84	& --01 41 26.7  &  16.513 1.00  &  14.495 0.032  &  13.885 0.027  &  13.577 0.038 \\ %       {Annizam 0000004a}       
       {Annizam  2684230}	&	& 05 33 56.47	& --01 41 06.1  &  15.200 0.05  &  13.474 0.024  &  12.811 0.035  &  12.540 0.023 \\ %       {Annizam 0000003n}       
       {Annizam  2225141}	&	& 05 37 45.57	& --01 41 03.8  &  15.792 1.00  &  14.077 0.026  &  13.429 0.023  &  13.118 0.029 \\ %       {Annizam 0000004a}       
       {Annizam  1768200}	&	& 05 35 32.93	& --01 39 50.9  &  16.486 0.07  &  14.744 0.032  &  14.049 0.042  &  13.828 0.040 \\ %       {Annizam 0000004a}       
       {Annizam  1719165}	&	& 05 36 43.34	& --01 39 43.5  &  16.311 1.00  &  14.342 0.031  &  13.700 0.038  &  13.467 0.026 \\ %       {Annizam 0000004a}       
       {Annizam  1974146}	&	& 05 37 26.44	& --01 39 22.8  &  16.396 1.00  &  14.484 0.029  &  13.935 0.049  &  13.622 0.052 \\ %       {Annizam 0000004a}       
       {Annizam  1661163}	&	& 05 36 45.35	& --01 38 35.0  &  15.911 1.00  &  14.096 0.027  &  13.491 0.033  &  13.263 0.028 \\ %       {Annizam 0000004a}       MU_USNO-B1=-20,-10; mu_SSA(B,R1,R2,I)=-8+/-4,+2+/-4
       {Annizam  1840146}	& *	& 05 37 21.24	& --01 37 34.5  &  17.623 1.00  &  15.359 0.058  &  14.566 0.064  &  14.187 0.076 \\ %       {Annizam ruber1}	      ex-Ruber 1; mu=0 !!!
       {Annizam  2556126}	&	& 05 38 30.63	& --01 37 10.9  &  16.375 0.08  &  14.959 0.032  &  14.153 0.033  &  13.682 0.042 \\ %       {Annizam 0000000q}       Galaxy ?  ok
       {Annizam  1530169}	&	& 05 36 32.80	& --01 37 07.2  &  14.832 1.00  &  12.943 0.024  &  12.293 0.033  &  12.026 0.023 \\ %       {Annizam 0000002n}       good, 0,0  
       {Annizam  1498173}	&	& 05 36 24.96	& --01 36 53.9  &  15.796 1.00  &  14.094 0.028  &  13.477 0.033  &  13.226 0.026 \\ %       {Annizam 0000004a}       
%       {E\,Ori 1--1644}	&	& 05 36 57.12	& --01 36 29.4  &  16.752 1.00  &  14.840 0.038  &  14.201 0.038  &  13.884 0.044 \\ %       {Annizam 0000004a}       1606156
       {Annizam  2456234}	&	& 05 34 00.38	& --01 36 12.1  &  17.818 0.17  &  15.414 0.047  &  14.774 0.067  &  14.415 0.066 \\ %       {Annizam 0000001n}       +18 +6; R1,R2,I 
       {Annizam  2648123}	&	& 05 38 41.37	& --01 35 58.5  &  14.932 0.04  &  13.052 0.027  &  12.424 0.026  &  12.193 0.029 \\ %       {Annizam 0000003d}       
       {Annizam  2135131}	&	& 05 37 59.72	& --01 35 36.7  &  15.157 1.00  &  13.419 0.028  &  12.790 0.024  &  12.538 0.033 \\ %       {Annizam 0000003o}       
       {Annizam  2254128}	&	& 05 38 10.73	& --01 35 24.5  &  16.268 1.00  &  14.314 0.030  &  13.740 0.033  &  13.359 0.028 \\ %       {Annizam 0000004a}       
       {Annizam  1686145}	&	& 05 37 17.55	& --01 35 05.0  &  16.904 1.00  &  14.489 0.030  &  14.014 0.040  &  13.673 0.048 \\ %       {Annizam 0000004a}       
       {Annizam  2392237}	&	& 05 33 59.05	& --01 33 50.8  &  17.263 0.13  &  14.697 0.039  &  14.045 0.036  &  13.627 0.030 \\ %       {Annizam 0000004a}       
       {Annizam  1685141}	&	& 05 37 24.05	& --01 33 50.3  &  17.639 1.00  &  15.274 0.041  &  14.644 0.073  &  14.282 0.079 \\ %       {Annizam 0000001o}       no USNO 
       {Annizam  2576240}	&	& 05 33 44.30	& --01 33 42.5  &  14.593 0.04  &  12.922 0.024  &  12.261 0.032  &  11.974 0.019 \\ %       {Annizam 0000002o}       good, -2,-2 
       {Annizam  2267124}	&	& 05 38 17.69	& --01 33 25.4  &  16.533 0.09  &  14.686 0.031  &  14.131 0.033  &  13.674 0.048 \\ %       {Annizam 0000004a}       16.691 1.00
       {Annizam  2331237}	&	& 05 34 02.39	& --01 33 16.0  &  14.970 0.05  &  13.333 0.027  &  12.669 0.032  &  12.361 0.024 \\ %       {Annizam 0000003e}       
       {Annizam  2262238}	&	& 05 34 04.32	& --01 31 52.5  &  16.694 0.10  &  14.823 0.035  &  14.139 0.048  &  13.874 0.043 \\ %       {Annizam 0000004a}       
       {Annizam  2630244}	&	& 05 33 35.57	& --01 31 32.0  &  17.140 0.12  &  14.926 0.033  &  14.372 0.029  &  14.083 0.065 \\ %       {Annizam 0000004a}       
       {Annizam  1843129}	&	& 05 37 48.15	& --01 31 30.6  &  16.367 1.00  &  14.535 0.038  &  13.781 0.029  &  13.478 0.049 \\ %       {Annizam 0000004a}       
       {Annizam  1524221}	&	& 05 35 06.01	& --01 31 15.9  &  15.719 0.05  &  14.032 0.030  &  13.448 0.038  &  13.089 0.030 \\ %       {Annizam 0000004a}       
       {Annizam  1891125}	&	& 05 37 55.55	& --01 30 23.0  &  15.700 1.00  &  14.031 0.028  &  13.283 0.026  &  13.052 0.033 \\ %       {Annizam 0000004a}       
       {Annizam  1897236}	&	& 05 34 28.37	& --01 29 57.8  &  16.304 0.08  &  14.478 0.029  &  13.849 0.037  &  13.581 0.035 \\ %       {Annizam 0000004a}       
       {Annizam  1460135}	&	& 05 37 21.98	& --01 29 14.0  &  16.622 1.00  &  14.209 0.029  &  13.703 0.035  &  13.333 0.046 \\ %       {Annizam 0000004a}       
       {Annizam  1119210}	&	& 05 35 35.31	& --01 28 14.7  &  16.058 0.06  &  14.249 0.026  &  13.553 0.030  &  13.326 0.031 \\ %       {Annizam 0000004a}       
       {Annizam  1512232}	&	& 05 34 53.01	& --01 27 31.9  &  16.490 0.09  &  14.656 0.032  &  14.053 0.040  &  13.645 0.030 \\ %       {Annizam 0000004a}       
       {Annizam  1142216}	&	& 05 35 27.87	& --01 27 28.8  &  15.132 0.04  &  13.477 0.026  &  12.716 0.031  &  12.397 0.023 \\ %       {Annizam 0000003p}       
       {Annizam  1407131}	&	& 05 37 23.94	& --01 27 23.8  &  14.311 1.00  &  12.636 0.029  &  11.952 0.022  &  11.739 0.024 \\ %       {Annizam 0000002e}       good, 0,0 
       {Annizam  2059245}	&	& 05 34 08.84	& --01 26 53.1  &  14.883 0.05  &  13.292 0.026  &  12.619 0.032  &  12.361 0.026 \\ %       {Annizam 0000003f}       
       {Annizam   952149}	&	& 05 36 45.19	& --01 25 45.5  &  16.710 1.00  &  14.756 0.036  &  14.185 0.051  &  13.794 0.058 \\ %       {Annizam ruber7}	      ex-Ruber 7; mu=0 !!!
       {Annizam  2168249}	&	& 05 33 58.22	& --01 25 19.9  &  16.376 0.09  &  14.568 0.032  &  13.941 0.037  &  13.664 0.036 \\ %       {Annizam 0000004a}       
       {Annizam   875152}	&	& 05 36 40.12	& --01 25 00.6  &  16.460 1.00  &  14.558 0.030  &  13.997 0.036  &  13.686 0.037 \\ %       {Annizam 0000004a}       
       {Annizam  1868114}	&	& 05 38 06.36	& --01 24 54.2  &  17.411 1.00  &  14.996 0.031  &  14.417 0.033  &  14.080 0.060 \\ %       {Annizam 0000004a}       
%       {E\,Ori 2--603}		& *	& 05 36 28.57	& --01 24 41.0  &  16.079 1.00  &  14.165 0.028  &  13.564 0.031  &  13.234 0.033 \\ %       {Annizam 0000004a}       790163
       {Annizam  1483120}	&	& 05 37 38.53	& --01 24 27.0  &  16.632 1.00  &  14.592 0.031  &  14.037 0.040  &  13.625 0.041 \\ %       {Annizam 0000004a}       
       {Annizam   807149}	&	& 05 36 40.51	& --01 23 38.8  &  15.037 1.00  &  12.806 0.022  &  12.140 0.030  &  11.873 0.023 \\ %       {Annizam 0000002v}       good, 0,0 
       {Annizam  2574254}	&	& 05 33 27.39	& --01 23 35.0  &  16.005 0.07  &  14.040 0.028  &  13.481 0.026  &  13.142 0.034 \\ %       {Annizam 0000004a}       
       {Annizam   699167}	&	& 05 36 23.21	& --01 23 28.0  &  15.964 1.00  &  14.047 0.027  &  13.440 0.033  &  13.183 0.029 \\ %       {Annizam 0000004a}       
       {Annizam  1106127}	& *	& 05 37 11.43	& --01 23 17.8  &  14.558 1.00  &  12.983 0.042  &  12.323 0.051  &  12.043 0.039 \\ %       {Annizam 0000002p}       good?, -2,12, EEE
       {Annizam  2622104}	&	& 05 39 02.41	& --01 22 43.7  &  15.957 0.06  &  14.114 0.032  &  13.384 0.029  &  12.985 0.023 \\ %       {Annizam 0000004a}       16.298 0.24
       {Annizam   842223}	&	& 05 35 34.81	& --01 22 26.7  &  16.389 0.07  &  14.621 0.033  &  13.937 0.044  &  13.671 0.040 \\ %       {Annizam 0000004a}       
       {Annizam  1464112}	&	& 05 37 43.13	& --01 21 22.7  &  16.129 1.00  &  14.205 0.028  &  13.517 0.026  &  13.220 0.042 \\ %       {Annizam 0000004a}       
       {Annizam  2636101}	&	& 05 39 05.13	& --01 20 48.0  &  14.792 0.21  &  13.227 0.030  &  12.416 0.027  &  12.170 0.029 \\ %       {Annizam 0000003g}       
       {Annizam  1696253}	&	& 05 34 24.88	& --01 20 35.1  &  17.305 0.13  &  15.185 0.036  &  14.423 0.043  &  14.105 0.043 \\ %       {Annizam 0000001e}       reddened?  [OS98] 29J,H,K
       {Annizam   863125}	&	& 05 36 59.83	& --01 20 24.5  &  14.749 1.00  &  12.963 0.030  &  12.075 0.023  &  11.343 0.019 \\ %       {Annizam 0000000h}       good
       {Annizam  2561101}	&	& 05 39 00.67	& --01 19 56.7  &  13.656 0.03  &  12.587 0.056  &  11.578 0.030  &  11.338 0.029 \\ %       {Annizam 0000000g}       good, EAA (with faint, redder companion, SE); IRAS 05364-0120 ???; I = 13.806 0.15
       {Annizam   966118}	&	& 05 37 09.58	& --01 19 44.0  &  13.942 1.00  &  12.425 0.024  &  11.702 0.023  &  11.508 0.023 \\ %       {Annizam 0000003b}       good, 0,0 
       {Annizam  1143247}	&	& 05 35 02.85	& --01 19 40.1  &  16.101 0.06  &  14.417 0.032  &  13.743 0.035  &  13.462 0.035 \\ %       {Annizam 0000004a}       16.297 0.08
       {Annizam  1716105}	&	& 05 38 03.24	& --01 19 36.0  &  15.796 1.00  &  14.077 0.031  &  13.401 0.026  &  13.178 0.035 \\ %       {Annizam 0000004a}       
       {Annizam   662133}	&	& 05 36 45.35	& --01 19 35.0  &  15.283 1.00  &  13.620 0.031  &  12.915 0.035  &  12.461 0.024 \\ %       {Annizam 0000000m}       USNO-B1: contaminated by nearby fainter, bluer star, good
       {Annizam   991116}	&	& 05 37 11.96	& --01 19 27.9  &  16.624 1.00  &  14.499 0.037  &  13.868 0.045  &  13.672 0.048 \\ %       {Annizam 0000004a}       
       {Annizam   973117}	&	& 05 37 10.87	& --01 19 21.6  &  14.004 1.00  &  12.267 0.024  &  11.619 0.022  &  11.349 0.023 \\ %       {Annizam 0000002f}       good, 0,0 
       {Annizam  1761256}	&	& 05 34 18.92	& --01 19 16.2  &  15.920 0.07  &  14.183 0.033  &  13.556 0.042  &  13.196 0.031 \\ %       {Annizam 0000004a}       16.113 0.08
       {Annizam  1711102}	&	& 05 38 04.33	& --01 18 08.7  &  16.706 1.00  &  14.538 0.035  &  13.933 0.026  &  13.590 0.051 \\ %       {Annizam ruber6}	      ex-Ruber 6
       {Annizam  1083251}	&	& 05 35 04.58	& --01 18 01.8  &  15.883 0.05  &  14.316 0.030  &  13.591 0.032  &  13.314 0.030 \\ %       {Annizam 0000004a}       
       {Annizam  2480098}	&	& 05 38 56.53	& --01 17 58.7  &  17.472 0.24  &  15.385 0.050  &  14.760 0.041  &  14.424 0.070 \\ %       {Annizam 0000001f}       -6 10; R1,R2,I 
       {Annizam  1113106}	&	& 05 37 24.34	& --01 17 05.6  &  13.721 1.00  &  12.154 0.024  &  11.464 0.023  &  11.253 0.024 \\ %       {Annizam 0000002c}       good, 0,0, IRAS 05348-0118? 
       {Annizam  1415101}	& *	& 05 37 45.42	& --01 16 36.3  &  16.845 1.00  &  14.795 0.038  &  14.196 0.037  &  13.880 0.052 \\ %       {Annizam 0000004d}       
       {Annizam  2525264}	&	& 05 33 25.36	& --01 16 26.2  &  16.374 0.09  &  14.603 0.032  &  14.026 0.035  &  13.706 0.045 \\ %       {Annizam 0000004a}       
       {Annizam  1892098}	&	& 05 38 17.82	& --01 16 23.8  &  16.185 0.07  &  14.387 0.032  &  13.757 0.032  &  13.458 0.044 \\ %       {Annizam 0000004a}       16.351 1.00
       {Annizam  2118264}	&	& 05 33 52.47	& --01 16 02.7  &  14.447 0.04  &  12.849 0.023  &  12.135 0.030  &  11.860 0.023 \\ %       {Annizam 0000002g}       good?, 8,0  
       {Annizam  1651098}	&	& 05 38 01.92	& --01 15 45.5  &  14.816 1.00  &  13.121 0.031  &  12.547 0.030  &  12.266 0.037 \\ %       {Annizam 0000003h}       
       {Annizam  2042095}	& *	& 05 38 28.55	& --01 14 52.2  &  16.417 0.08  &  14.542 0.031  &  13.886 0.033  &  13.379 0.030 \\ %       {Annizam 0000000p}       good, with faint, bluer companion
       {Annizam  2668267}	&	& 05 33 15.16	& --01 14 22.1  &  16.831 0.11  &  14.939 0.035  &  14.310 0.037  &  14.011 0.061 \\ %       {Annizam 0000004a}       
       {Annizam   937262}	&	& 05 35 10.95	& --01 14 14.9  &  15.160 0.04  &  13.241 0.024  &  12.640 0.031  &  12.358 0.023 \\ %       {Annizam 0000003q}       
       {Annizam   726099}	&	& 05 37 00.59	& --01 14 01.4  &  17.262 1.00  &  14.965 0.044  &  14.268 0.039  &  13.733 0.048 \\ %       {Annizam 0000000r}       USNO-B1: no B, R=19.01-18.90, I=16.90; 05 37 00.59 -01 14 01.4
       {Annizam  2611268}	& *	& 05 33 18.83	& --01 13 55.6  &  16.387 0.09  &  14.477 0.033  &  13.888 0.040  &  13.559 0.037 \\ %       {Annizam 0000004b}       
       {Annizam   123132}	& *	& 05 36 18.89	& --01 13 29.1  &  16.613 1.00  &  14.633 0.030  &  13.993 0.033  &  13.671 0.036 \\ %       {Annizam 0000004e}       
       {Annizam  2441092}	&	& 05 38 55.53	& --01 13 22.5  &  17.393 0.24  &  15.352 0.053  &  14.586 0.043  &  14.299 0.063 \\ %       {Annizam 0000001g}       0, 0; B2,R1,R2,I 
       {Annizam   739094}	&	& 05 37 01.99	& --01 12 52.2  &  16.076 1.00  &  14.341 0.036  &  13.697 0.025  &  13.406 0.047 \\ %       {Annizam 0000004a}       
       {Annizam  2404269}	&	& 05 33 32.51	& --01 12 51.9  &  16.304 0.08  &  14.013 0.024  &  13.347 0.027  &  12.921 0.027 \\ %       {Annizam 0000004a}       
       {Annizam  1094091}	&	& 05 37 25.75	& --01 12 31.5  &  15.854 1.00  &  14.028 0.032  &  13.341 0.029  &  13.128 0.033 \\ %       {Annizam 0000004a}       
       {Annizam  1187092}	&	& 05 34 53.70	& --01 11 24.7  &  14.581 0.04  &  12.972 0.022  &  12.333 0.032  &  12.046 0.026 \\ %       {Annizam 0000002r}       good, 0,0  
       {Annizam  1535268}	&	& 05 37 55.09	& --01 11 14.2  &  16.198 1.00  &  14.248 0.036  &  13.504 0.029  &  13.256 0.033 \\ %       {Annizam 0000004a}       
       {Annizam   727264}	&	& 05 37 01.05	& --01 10 56.6  &  16.006 1.00  &  14.043 0.038  &  13.472 0.036  &  13.159 0.036 \\ %       {Annizam 0000004a}       
       {Annizam  1751268}	& *	& 05 38 09.46	& --01 10 51.2  &  12.138 1.00  &  10.592 0.026  &   9.815 0.024  &   9.327 0.024 \\ %       {Annizam 0000000a}       2E 1458 ?
       {Annizam  1356267}	&	& 05 37 43.12	& --01 10 50.7  &  16.764 1.00  &  14.377 0.030  &  13.776 0.026  &  13.441 0.039 \\ %       {Annizam 0000004a}       
       {Annizam   860265}	&	& 05 37 09.92	& --01 10 50.4  &  15.050 1.00  &  13.179 0.031  &  12.560 0.027  &  12.206 0.023 \\ %       {Annizam 0000003r}       
       {Annizam  1748267}	& *	& 05 38 09.24	& --01 10 43.2  &  14.431 1.00  &  12.635 0.040  &  11.926 0.043  &  11.719 0.031 \\ %       {Annizam 0000002h}       good?, close to J05380945-0110511 (very red, IRAS?, X-ray?)
       {Annizam  1352266}	&	& 05 37 42.77	& --01 10 42.6  &  16.695 1.00  &  14.817 0.036  &  14.101 0.037  &  13.783 0.050 \\ %       {Annizam 0000004a}       
       {Annizam  1516266}	&	& 05 37 53.68	& --01 10 30.1  &  16.078 1.00  &  14.196 0.027  &  13.533 0.029  &  13.276 0.033 \\ %       {Annizam 0000004a}       
       {Annizam  2463093}	&	& 05 33 28.76	& --01 10 05.6  &  15.022 0.05  &  13.867 0.022  &  13.074 0.024  &  12.379 0.023 \\ %       {Annizam 0000000o}       USNO-B1: no, close to VV Ori, good
       {Annizam  1067097}	&	& 05 35 02.20	& --01 09 59.5  &  16.405 0.07  &  14.585 0.034  &  13.923 0.038  &  13.617 0.039 \\ %       {Annizam 0000004a}       16.338 0.09
       {Annizam  2542267}	&	& 05 39 02.04	& --01 09 49.0  &  15.820 0.06  &  14.072 0.027  &  13.413 0.023  &  13.243 0.038 \\ %       {Annizam 0000004a}       16.157 0.24
       {Annizam   987099}	&	& 05 35 07.84	& --01 09 28.9  &  14.478 0.03  &  12.802 0.021  &  12.114 0.026  &  11.912 0.023 \\ %       {Annizam 0000002i}       good, 0,0 
       {Annizam  1634263}	&	& 05 38 01.01	& --01 08 58.4  &  15.892 1.00  &  14.006 0.030  &  13.469 0.030  &  13.136 0.034 \\ %       {Annizam 0000004a}       
       {Annizam  1183261}	&	& 05 37 30.63	& --01 08 53.3  &  15.220 1.00  &  13.479 0.030  &  12.805 0.026  &  12.578 0.030 \\ %       {Annizam 0000003s}       
       {Annizam  1024259}	&	& 05 37 19.79	& --01 08 46.3  &  13.757 1.00  &  12.175 0.027  &  11.459 0.027  &  11.252 0.024 \\ %       {Annizam 0000002d}       good, 0,0 
       {Annizam  2663266}	&	& 05 39 09.88	& --01 08 45.9  &  14.595 0.20  &  12.871 0.027  &  12.163 0.024  &  11.962 0.024 \\ %       {Annizam 0000002s}       good, 0,0  
       {Annizam  1724262}	&	& 05 38 06.74	& --01 08 17.8  &  16.640 1.00  &  14.219 0.028  &  13.638 0.027  &  13.284 0.033 \\ %       {Annizam 0000004a}       
       {Annizam  1601261}	&	& 05 37 58.19	& --01 07 51.3  &  17.945 1.00  &  15.459 0.054  &  14.688 0.048  &  14.479 0.083 \\ %       {Annizam 0000001p}       Galaxy?  0, 0; B2,R1,R2,I        
       {Annizam  1714099}	&	& 05 34 19.87	& --01 07 44.1  &  15.955 0.07  &  14.204 0.032  &  13.551 0.036  &  13.302 0.030 \\ %       {Annizam 0000004a}       
       {Annizam   678246}	&	& 05 36 54.26	& --01 07 36.3  &  16.502 1.00  &  14.520 0.032  &  13.857 0.036  &  13.671 0.036 \\ %       {Annizam 0000004a}       
       {V993 Ori}		& *	& 05 37 59.04	& --01 05 52.8  &  12.183 1.00  &  10.846 0.027  &   9.955 0.024  &   9.355 0.027 \\ %       {V993 Ori} 	      1636257
       {Annizam   806242}	&	& 05 37 00.28	& --01 05 48.6  &  16.605 1.00  &  14.568 0.041  &  14.109 0.052  &  13.694 0.058 \\ %       {Annizam 0000004a}       
       {Annizam   455211}	&	& 05 36 28.32	& --01 05 35.6  &  16.107 1.00  &  14.324 0.028  &  13.674 0.030  &  13.349 0.033 \\ %       {Annizam 0000004a}       
       {Annizam   638230}	&	& 05 36 45.56	& --01 05 20.0  &  17.099 1.00  &  15.017 0.039  &  14.341 0.052  &  13.797 0.051 \\ %       {Annizam 0000000s}       USNO-B1: no B, R=19.25-18.57, I=17.08; 05 36 45.56 -01 05 20.0 
       {Annizam  2000102}	&	& 05 34 02.33	& --01 05 12.9  &  16.977 0.12  &  15.137 0.040  &  14.479 0.061  &  14.117 0.049 \\ %       {Annizam 0000001a}       -18 0; R1,R2,I
       {Annizam  1080242}	&	& 05 37 16.28	& --01 03 36.4  &  16.816 1.00  &  14.634 0.032  &  14.058 0.045  &  13.573 0.042 \\ %       {Annizam 0000004a}       
       {[SE2005] 105}		&	& 05 35 25.62	& --01 02 55.8  &  14.138 0.03  &  12.450 0.024  &  11.839 0.033  &  11.526 0.019 \\ %       {[SE2005] 105}	      897128 good, 0,0 
       {Annizam  1089239}	&	& 05 37 15.33	& --01 02 53.3  &  17.905 1.00  &  15.120 0.049  &  14.629 0.064  &  14.275 0.076 \\ %       {Annizam 0000001q}       no USNO 
       {[SE2005] 13}		&	& 05 33 53.35	& --01 02 12.9  &  16.191 0.08  &  14.409 0.036  &  13.747 0.048  &  13.417 0.037 \\ %       {[SE2005] 13}	      2174106
       {Annizam  1114236}	&	& 05 37 14.66	& --01 01 50.5  &  14.536 1.00  &  12.602 0.028  &  12.029 0.027  &  11.708 0.023 \\ %       {Annizam 0000002y}       good, 0,0        
       {Annizam  1238122}	&	& 05 35 02.58	& --01 01 16.3  &  15.984 0.06  &  14.378 0.027  &  13.589 0.036  &  13.408 0.036 \\ %       {Annizam 0000004a}       15.990 0.07, MU_ISNO-B1=-16,12; mu_SSA(B,R1,R2,I)=+4+/-9,+8+/-8
       {Annizam   863141}	&	& 05 35 36.78	& --01 00 53.9  &  15.931 0.05  &  14.007 0.035  &  13.537 0.047  &  13.138 0.033 \\ %       {Annizam 0000004a}       
       {Annizam  1072228}	&	& 05 37 06.26	& --01 00 14.9  &  14.706 1.00  &  13.066 0.028  &  12.389 0.026  &  12.061 0.027 \\ %       {Annizam 0000003i}       
       {Annizam  2000249}	&	& 05 38 17.30	& --01 00 10.5  &  14.742 0.04  &  12.937 0.026  &  12.297 0.023  &  11.930 0.027 \\ %       {Annizam 0000002u}       good, 0,0  14.909  1.0	
       {Annizam  2540107}	&	& 05 33 31.07	& --00 59 35.2  &  17.470 0.14  &  15.440 0.055  &  14.725 0.055  &  14.452 0.081 \\ %       {Annizam 0000001h}       0, 0; B2,R2,I 
       {Annizam   798196}	& *	& 05 36 27.54	& --00 59 20.5  &  14.960 1.00  &  13.314 0.023  &  12.628 0.034  &  12.408 0.022 \\ %       {Annizam~0000003j}       1WGA J0536.4--0059
       {Annizam   817183}	&	& 05 36 15.92	& --00 58 30.8  &  15.887 1.00  &  14.041 0.021  &  13.475 0.046  &  13.154 0.022 \\ %       {Annizam 0000004a}       
       {Annizam  1487236}	&	& 05 37 35.33	& --00 58 22.1  &  17.710 1.00  &  15.016 0.033  &  14.520 0.044  &  14.134 0.057 \\ %       {Annizam 0000001r}       no USNO
       {Annizam  1703119}	&	& 05 34 33.53	& --00 58 19.5  &  12.273 0.03  &  10.762 0.022  &   9.814 0.032  &   9.536 0.021 \\ %       {Annizam 0000000b}       good
       {Annizam  1380230}	&	& 05 37 23.50	& --00 57 24.0  &  16.664 1.00  &  14.661 0.039  &  14.069 0.052  &  13.769 0.045 \\ %       {Annizam 0000004a}       
       {Annizam  1111147}	&	& 05 35 32.23	& --00 56 37.4  &  16.437 0.07  &  14.662 0.032  &  14.021 0.045  &  13.766 0.039 \\ %       {Annizam 0000004a}       
       {Annizam  1010201}	&	& 05 36 36.42	& --00 56 20.9  &  17.312 1.00  &  15.286 0.039  &  14.678 0.057  &  14.194 0.054 \\ %       {Annizam 0000001i}       no USNO
       {Annizam  1628234}	&	& 05 37 40.69	& --00 56 11.5  &  15.938 1.00  &  14.306 0.030  &  13.725 0.026  &  13.381 0.037 \\ %       {Annizam 0000004a}       
       {Annizam  1449229}	&	& 05 37 25.25	& --00 56 08.3  &  16.929 1.00  &  14.445 0.034  &  13.820 0.023  &  13.463 0.037 \\ %       {Annizam 0000004a}       
       {Annizam  1806123}	&	& 05 34 31.69	& --00 55 46.7  &  16.216 0.08  &  14.377 0.027  &  13.764 0.037  &  13.542 0.032 \\ %       {Annizam 0000004a}       
       {Annizam  1352223}	&	& 05 37 14.64	& --00 55 42.6  &  16.873 1.00  &  14.926 0.034  &  14.375 0.060  &  13.964 0.061 \\ %       {Annizam ruber8}	      ex-Ruber 8
       {Annizam  2564113}	&	& 05 33 35.14	& --00 55 35.1  &  15.086 0.05  &  13.693 0.026  &  12.718 0.024  &  12.159 0.024 \\ %       {Annizam 0000000n}       USNO-B1: 19.39-19.82, R=17.44-17.14, I=16.88; 05 33 35.14 -00 55 35.1
       {Annizam  1207210}	&	& 05 36 53.16	& --00 54 42.6  &  15.997 1.00  &  14.383 0.028  &  13.753 0.033  &  13.456 0.033 \\ %       {Annizam 0000004a}       
       {Annizam  2406116}	&	& 05 33 48.84	& --00 54 26.0  &  17.029 0.12  &  14.670 0.033  &  14.113 0.047  &  13.679 0.036 \\ %       {Annizam ruber9}	      ex-Ruber 9
       {Annizam  1911124}	&	& 05 34 27.01	& --00 54 22.7  &  15.730 0.07  &  14.129 0.027  &  13.478 0.042  &  13.115 0.030 \\ %       {Annizam 0000004a}       
       {Annizam  2229241}	&	& 05 38 22.89	& --00 54 08.2  &  17.861 1.00  &  15.423 0.046  &  14.793 0.049  &  14.539 0.090 \\ %       {Annizam 0000001s}       no USNO 
       {Annizam  1289211}	&	& 05 36 57.26	& --00 53 44.1  &  16.324 1.00  &  14.633 0.035  &  13.903 0.041  &  13.655 0.033 \\ %       {Annizam 0000004a}       at 18 arcsec to the south of radio source NVSS J053657-005325
       {Annizam  1173197}	&	& 05 36 36.26	& --00 53 27.9  &  16.485 1.00  &  14.511 0.031  &  13.921 0.037  &  13.637 0.035 \\ %       {Annizam 0000004a}       
       {Annizam  2112123}	&	& 05 34 14.61	& --00 52 59.3  &  16.149 0.08  &  14.179 0.027  &  13.582 0.037  &  13.233 0.029 \\ %       {Annizam 0000004a}       
       {Annizam  1763132}	&	& 05 34 45.70	& --00 52 23.6  &  16.424 0.09  &  14.519 0.043  &  13.976 0.050  &  13.622 0.052 \\ %       {Annizam 0000004a}       
       {Annizam  2270238}	&	& 05 38 20.90	& --00 51 58.0  &  15.267 0.05  &  13.464 0.026  &  12.899 0.029  &  12.599 0.030 \\ %       {Annizam 0000003t}        15.407 1.00   
       {Annizam  1982232}	&	& 05 37 57.46	& --00 51 56.0  &  15.962 1.00  &  14.200 0.032  &  13.543 0.029  &  13.272 0.033 \\ %       {Annizam 0000004a}       
       {Annizam  2518241}	&	& 05 38 39.44	& --00 51 40.8  &  16.848 0.10  &  14.416 0.028  &  13.774 0.033  &  13.342 0.033 \\ %       {Annizam 0000004a}       
       {[SE2005] 120}		& *	& 05 35 38.51	& --00 51 11.5  &  15.376 0.04  &  13.338 0.024  &  12.569 0.029  &  12.301 0.018 \\ %       {[SE2005] 120}	      1357158
       {Annizam  2649241}	&	& 05 38 47.24	& --00 50 42.0  &  14.114 0.03  &  12.195 0.026  &  11.606 0.026  &  11.280 0.019 \\ %       {Annizam 0000002k}       good, 0,0 
       {Annizam  1643214}	&	& 05 37 14.78	& --00 49 31.8  &  14.009 1.00  &  12.129 0.024  &  11.386 0.023  &  11.038 0.021 \\ %       {Annizam 0000002l}       good, 6,2 
       {Annizam  1444191}	&	& 05 36 31.14	& --00 48 29.7  &  17.098 1.00  &  15.293 0.055  &  14.347 0.049  &  13.714 0.036 \\ %       {Annizam 0000000t}       USNO-B1: B=19.08-..., R=18.10-18.86, I=16.58; 05 36 31.14 -00 48 29.7
       {Annizam  2419126}	&	& 05 34 02.41	& --00 48 23.1  &  17.369 0.14  &  15.364 0.049  &  14.778 0.061  &  14.280 0.064 \\ %       {Annizam 0000001j}       0, 0; R2,I 
       {Annizam  1569198}	&	& 05 36 44.76	& --00 47 12.6  &  16.501 1.00  &  14.345 0.024  &  13.709 0.040  &  13.433 0.024 \\ %       {Annizam 0000004a}       mu(SSA)=+6+/-5,-9+/-5
       {[SE2005] 126}		& *	& 05 35 43.63	& --00 46 46.5  &  17.940 0.15  &  15.768 0.066  &  15.042 0.082  &  14.608 0.068 \\ %       {[SE2005] 126}	      1582164, USNO-B1: no, 05 35 43.63 -00 46 46.5, SSA: R2=20.771, I=18.130
       {Annizam  1724208}	&	& 05 37 06.26	& --00 46 40.6  &  16.293 1.00  &  14.498 0.038  &  13.918 0.031  &  13.629 0.052 \\ %       {Annizam 0000004a}       
       {Annizam  1619161}	&	& 05 35 38.02	& --00 46 34.2  &  16.634 0.08  &  14.595 0.044  &  14.012 0.047  &  13.706 0.044 \\ %       {Annizam 0000004a}       
       {Annizam  1805154}	&	& 05 35 19.55	& --00 45 08.4  &  15.933 0.05  &  14.058 0.026  &  13.459 0.036  &  13.202 0.030 \\ %       {Annizam 0000004a}       
       {Annizam  1680196}	&	& 05 36 42.89	& --00 45 08.2  &  15.067 1.00  &  13.198 0.024  &  12.351 0.028  &  12.085 0.019 \\ %       {Annizam 0000003v}       
       {Annizam  1692195}	&	& 05 36 41.75	& --00 44 52.0  &  17.275 1.00  &  14.890 0.036  &  14.219 0.045  &  13.982 0.039 \\ %       {Annizam 0000004a}       
       {Annizam  2650232}	&	& 05 38 31.44	& --00 44 44.0  &  17.060 0.12  &  15.034 0.034  &  14.321 0.035  &  14.051 0.059 \\ %       {Annizam 0000001l}       0, 0; B2,R2,I 
       {[SE2005] 67}		&	& 05 34 44.91	& --00 43 50.2  &  15.560 0.06  &  13.131 0.024  &  12.334 0.026  &  11.994 0.021 \\ %       {[SE2005] 67}	      2149142
       {Annizam  2388137}	&	& 05 34 23.63	& --00 43 09.0  &  16.424 0.09  &  14.541 0.028  &  13.925 0.033  &  13.586 0.036 \\ %       {Annizam 0000004a}       
       {Annizam  1909156}	&	& 05 35 21.16	& --00 43 01.7  &  17.030 0.09  &  14.693 0.031  &  14.136 0.042  &  13.687 0.037 \\ %       {Annizam 0000004a}       
       {Annizam  2504135}	&	& 05 34 14.23	& --00 42 43.8  &  16.255 0.08  &  14.336 0.031  &  13.701 0.035  &  13.452 0.030 \\ %       {Annizam 0000004a}       at 26 arcsec to the southeast of radio source [LPZ94] 148
       {Annizam  1823193}	&	& 05 36 39.81	& --00 42 29.7  &  15.148 1.00  &  13.216 0.024  &  12.565 0.030  &  12.298 0.019 \\ %       {Annizam 0000003w}       
       {Annizam  2101211}	&	& 05 37 25.90	& --00 42 14.3  &  16.138 1.00  &  14.112 0.032  &  13.517 0.041  &  13.219 0.036 \\ %       {Annizam 0000004c}       at 46 arcsec to the east of young A1 subgiant HD 37284
       {Annizam  2135212}	&	& 05 37 29.09	& --00 42 04.0  &  16.664 1.00  &  14.578 0.024  &  13.981 0.036  &  13.687 0.044 \\ %       {Annizam 0000004a}       
       {[SE2005] 99}		&	& 05 35 22.44	& --00 40 03.2  &  14.775 0.04  &  13.155 0.024  &  12.360 0.030  &  11.970 0.023 \\ %       {[SE2005] 99}	      2067159, good
       {Annizam  2140198}	&	& 05 36 57.07	& --00 38 12.1  &  16.797 1.00  &  14.335 0.027  &  13.652 0.036  &  13.394 0.030 \\ %       {Annizam 0000004a}       
       {Annizam  2282155}	&	& 05 35 07.91	& --00 37 43.3  &  16.277 0.06  &  14.316 0.024  &  13.715 0.037  &  13.391 0.029 \\ %       {Annizam 0000004a}       
       {Annizam  2690220}	&	& 05 38 07.37	& --00 37 37.3  &  16.935 1.00  &  15.185 0.050  &  14.499 0.046  &  14.071 0.061 \\ %       {Annizam 0000001b}       0, 0; B2,R1,R2,I  
       {Annizam  2291204}	&	& 05 37 15.97	& --00 37 21.0  &  16.318 1.00  &  14.495 0.039  &  13.938 0.025  &  13.576 0.045 \\ %       {Annizam 0000004a}       
       {[SE2005] 71}		& *	& 05 34 48.00	& --00 37 17.9  &  14.901 0.05  &  13.160 0.022  &  12.517 0.025  &  12.308 0.023 \\ %       {[SE2005] 71}	      2446149
       {Annizam  2194198}	&	& 05 36 57.32	& --00 37 17.4  &  16.438 1.00  &  14.557 0.032  &  13.839 0.039  &  13.618 0.029 \\ %       {Annizam 0000004a}       
       {Annizam  2477210}	&	& 05 37 34.28	& --00 36 12.1  &  15.096 1.00  &  13.426 0.028  &  12.828 0.027  &  12.586 0.027 \\ %       {Annizam 0000003x}       
       {Annizam  2357160}	&	& 05 35 19.63	& --00 35 09.0  &  17.251 0.11  &  14.988 0.040  &  14.437 0.049  &  14.013 0.045 \\ %       {Annizam 0000004a}       
       {Annizam  2619195}	&	& 05 36 58.52	& --00 29 59.4  &  14.188 1.00  &  12.204 0.024  &  11.541 0.030  &  11.298 0.021 \\ %       {Annizam 0000002m}       good, 0,0  
          \noalign{\smallskip}
\end{longtable}

\begin{longtable}{llcccccc}
\caption{\label{DE2Omintaka} Young star and brown dwarf candidates in the
Mintaka field and in DENIS/2MASS.}\\ % vc09.m 
\hline
\hline
            \noalign{\smallskip}
Identification			&	& $\alpha$  	& $\delta$ 	& $i \pm \delta i$	& $J \pm \delta J$	& $H \pm \delta H$	& $K_{\rm s} \pm \delta K_{\rm s}$ 	\\ %  
				&	& (J2000)  	& (J2000)  	& (mag)  		& (mag)  		& (mag)  		& (mag)  				\\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endfirsthead
\caption{Young star and brown dwarf candidates in the
Mintaka field and in DENIS/2MASS (cont.).}\\
\hline
\hline
            \noalign{\smallskip}
Identification			&	& $\alpha$  	& $\delta$ 	& $i \pm \delta i$	& $J \pm \delta J$	& $H \pm \delta H$	& $K_{\rm s} \pm \delta K_{\rm s}$ 	\\ %  
				&	& (J2000)  	& (J2000)  	& (mag)  		& (mag)  		& (mag)  		& (mag)  				\\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endhead
\hline
\endfoot
       {Mantaqah 2389165}     &       & 05 32 42.57   & --00 56 20.5  &  17.036 0.11  &  14.988 0.035  &  14.474 0.052  &  14.011 0.058       \\ %
       {Mantaqah 2668148}     &       & 05 33 35.14   & --00 55 35.1  &  15.176 0.05  &  13.693 0.026  &  12.718 0.024  &  12.159 0.024       \\ % good  15.086 0.05  
       {Mantaqah 2473149}     &       & 05 33 24.52   & --00 53 23.9  &  14.933 0.05  &  13.358 0.026  &  12.737 0.027  &  12.430 0.024       \\ % 
       {Mantaqah 1995178}     &       & 05 32 05.67   & --00 51 09.7  &  15.705 0.05  &  14.021 0.022  &  13.357 0.023  &  13.139 0.037       \\ %
       {Mantaqah 2691223}     &       & 05 29 58.45   & --00 50 50.3  &  18.219 1.00  &  15.521 0.056  &  14.783 0.056  &  14.503 0.086       \\ % 258, -62; B1,R2,I; SSA: mvto. propio normal
       {Mantaqah 1970186}     &       & 05 31 45.96   & --00 50 35.0  &  14.409 0.03  &  12.785 0.024  &  12.103 0.027  &  11.836 0.026       \\ % ok
       {Mantaqah 2445218}     &       & 05 30 19.69   & --00 49 59.7  &  16.398 1.00  &  14.254 0.032  &  13.532 0.032  &  13.225 0.034       \\ %
       {Mantaqah 2041159}     & *     & 05 32 48.68   & --00 49 44.8  &  14.644 0.04  &  12.969 0.033  &  12.396 0.040  &  12.088 0.033       \\ % Gx. Galaxy 
       {Mantaqah 1876186}     &       & 05 31 47.79   & --00 49 02.9  &  15.055 0.04  &  13.242 0.026  &  12.395 0.024  &  12.139 0.019       \\ % 
       {Mantaqah 1957161}     &       & 05 32 43.46   & --00 48 44.5  &  15.097 0.05  &  13.341 0.026  &  12.776 0.029  &  12.486 0.032       \\ % 1RXS J053241.7-004900 ???
       {Mantaqah 1832184}     &       & 05 31 52.38   & --00 48 25.2  &  13.479 0.03  &  11.539 0.023  &  10.653 0.024  &  10.317 0.021       \\ % good, partially reddened
       {[SE2005] 22}          &       & 05 34 02.41   & --00 48 23.1  &  17.369 0.14  &  15.364 0.049  &  14.778 0.061  &  14.280 0.064       \\ % Mantaqah 2585135; 0, 0; R2,I
       {Mantaqah 1778177}     &       & 05 32 06.21   & --00 47 32.7  &  16.783 0.09  &  14.658 0.037  &  14.060 0.037  &  13.779 0.047       \\ %
       {Mantaqah 2541226}     &       & 05 29 58.50   & --00 47 21.0  &  15.409 1.00  &  13.448 0.027  &  12.760 0.025  &  12.524 0.027       \\ % 
       {Mantaqah 1730181}     &       & 05 31 59.23   & --00 46 46.3  &  17.230 0.11  &  15.118 0.030  &  14.454 0.046  &  14.115 0.065       \\ % 0, 0; B1,B2,R1,R2,I 
       {Mantaqah 2423225}     &       & 05 30 05.61   & --00 46 22.0  &  17.231 1.00  &  14.576 0.035  &  14.067 0.043  &  13.683 0.052       \\ % MU=50,-6?
       {[SE2005] 44}          & *     & 05 34 23.63   & --00 43 09.0  &  16.424 0.09  &  14.541 0.028  &  13.925 0.033  &  13.586 0.036       \\ % Mantaqah 2627125
       {[SE2005] 32}          &       & 05 34 14.23   & --00 42 43.8  &  16.255 0.08  &  14.336 0.031  &  13.701 0.035  &  13.452 0.030       \\ % Mantaqah 2498127
       {Mantaqah 2216132}     & *     & 05 33 50.20   & --00 42 39.7  &  15.160 0.05  &  13.253 0.027  &  12.639 0.036  &  12.352 0.024       \\ % 
       {Mantaqah 1493159}     &       & 05 32 36.66   & --00 41 07.2  &  17.026 0.11  &  14.789 0.033  &  14.194 0.042  &  13.817 0.051       \\ %
       {Mantaqah 2426235}     &       & 05 29 47.62   & --00 41 02.3  &  16.087 1.00  &  14.287 0.030  &  13.549 0.028  &  13.327 0.039       \\ %
       {Mantaqah 2265235}     &       & 05 29 57.46   & --00 39 51.8  &  14.575 1.00  &  12.962 0.030  &  12.322 0.035  &  12.081 0.033       \\ % ok 
       {Mantaqah 2232234}     &       & 05 29 59.49   & --00 39 38.6  &  16.994 1.00  &  15.222 0.040  &  14.499 0.032  &  14.163 0.062       \\ % -12, -14; B1,B2,R1,R2,I
       {Mantaqah 2533239}     &       & 05 29 35.51   & --00 39 38.4  &  15.901 0.05  &  14.183 0.029  &  13.464 0.028  &  13.215 0.039       \\ % 16.164 1.00
       {Mantaqah 2263235}     &       & 05 29 56.96   & --00 39 38.0  &  16.875 1.00  &  14.829 0.040  &  14.248 0.040  &  13.896 0.046       \\ %
       {Mantaqah 1592144}     &       & 05 33 03.48   & --00 39 16.8  &  16.885 0.10  &  14.917 0.036  &  14.291 0.039  &  13.959 0.060       \\ % 16.900 0.11
       {Mantaqah 1287190}     &       & 05 31 45.86   & --00 39 05.1  &  16.193 0.07  &  14.200 0.029  &  13.463 0.029  &  13.111 0.036       \\ %
       {Mantaqah 1284170}     &       & 05 32 15.60   & --00 39 00.1  &  16.218 0.07  &  14.263 0.028  &  13.199 0.027  &  12.519 0.024       \\ % good  No correlated: 17.040 0.11
       {Mantaqah 1992129}     &       & 05 33 43.23   & --00 38 57.9  &  14.724 0.05  &  12.909 0.024  &  12.287 0.030  &  12.015 0.019       \\ % ok
       {Mantaqah 2037232}     &       & 05 30 12.92   & --00 38 41.4  &  15.099 1.00  &  13.403 0.026  &  12.804 0.022  &  12.555 0.031       \\ % with blue visual companion
       {Mantaqah 1218172}     &       & 05 32 11.42   & --00 38 03.6  &  14.518 0.03  &  12.941 0.026  &  12.322 0.027  &  11.996 0.023       \\ % ok
       {Mantaqah 1592138}     &       & 05 33 11.31   & --00 37 41.0  &  15.099 0.05  &  13.148 0.029  &  12.495 0.023  &  12.147 0.024       \\ % 
       {Mantaqah 2078236}     &       & 05 30 06.09   & --00 37 30.4  &  16.961 1.00  &  14.972 0.035  &  14.351 0.046  &  14.011 0.053       \\ %
       {Mantaqah 1543139}     &       & 05 33 07.23   & --00 37 29.5  &  14.880 0.05  &  13.298 0.023  &  12.612 0.023  &  12.368 0.024       \\ % 
       {Mantaqah 1131192}     &       & 05 31 44.10   & --00 36 20.9  &  15.782 0.05  &  14.043 0.030  &  13.370 0.030  &  13.149 0.034       \\ %
       {Mantaqah 1080171}     &       & 05 32 11.58   & --00 35 43.7  &  17.412 0.12  &  15.212 0.043  &  14.478 0.036  &  14.115 0.075       \\ % -2, +10; B2,R1,R2,I 
       {Mantaqah 2147240}     &       & 05 29 56.13   & --00 35 41.6  &  17.497 1.00  &  15.142 0.042  &  14.433 0.040  &  14.000 0.070       \\ % -24, -18; R1,R2,I 
       {Mantaqah 1076190}     &       & 05 31 47.88   & --00 35 36.6  &  16.730 0.09  &  14.735 0.036  &  14.202 0.037  &  13.842 0.060       \\ %
       {Mantaqah 2473115}     &       & 05 34 30.44   & --00 35 03.1  &  16.255 0.08  &  14.536 0.034  &  13.853 0.041  &  13.595 0.035       \\ %
       {Mantaqah 1368135}     &       & 05 33 05.17   & --00 33 59.8  &  14.568 0.04  &  12.962 0.035  &  12.329 0.039  &  12.023 0.035       \\ %  Galaxy 
       {Mantaqah 2385113}     & *     & 05 34 26.30   & --00 33 44.4  &  14.574 0.04  &  12.675 0.052  &  11.998 0.060  &  11.738 0.054       \\ %        {Kiso A--0904 22} B  Kiso A--0904 22
       {Mantaqah 2349114}     &       & 05 34 23.81   & --00 33 40.7  &  12.375 0.03  &  10.760 0.021  &   9.829 0.030  &   9.546 0.019       \\ % good
       {Mantaqah  849188}     &       & 05 31 52.73   & --00 31 57.8  &  16.671 0.08  &  14.771 0.033  &  14.069 0.035  &  13.791 0.051       \\ %
       {Mantaqah  865162}     &       & 05 32 17.88   & --00 31 41.5  &  14.981 0.04  &  13.124 0.028  &  12.179 0.027  &  11.677 0.023       \\ %  14.794 0.05   good 
       {Mantaqah 2507108}     &       & 05 34 39.13   & --00 31 03.4  &  14.362 0.04  &  12.554 0.024  &  11.968 0.029  &  11.689 0.024       \\ % ok
       {Mantaqah 1441116}     &       & 05 33 26.74   & --00 28 28.7  &  16.171 0.08  &  14.233 0.023  &  13.663 0.036  &  13.329 0.030       \\ %
       {Mantaqah 1761250}     &       & 05 30 10.17   & --00 28 01.5  &  17.096 1.00  &  14.960 0.040  &  14.370 0.042  &  14.078 0.065       \\ %
       {Mantaqah 1787109}     &       & 05 33 52.77   & --00 27 51.3  &  15.785 0.07  &  14.033 0.026  &  13.438 0.031  &  13.120 0.032       \\ %
       {Mantaqah 1547248}     &       & 05 30 24.59   & --00 27 29.8  &  14.650 1.00  &  13.029 0.024  &  12.368 0.024  &  12.143 0.026       \\ % 
       {Mantaqah  746137}     &       & 05 32 34.34   & --00 27 01.8  &  14.757 0.05  &  13.050 0.024  &  12.399 0.025  &  12.209 0.026       \\ % 
       {Mantaqah  761135}     &       & 05 32 36.02   & --00 26 59.2  &  16.240 0.08  &  14.164 0.028  &  13.655 0.027  &  13.148 0.033       \\ %
       {Mantaqah  568156}     &       & 05 32 15.50   & --00 26 37.5  &  15.152 0.04  &  13.421 0.028  &  12.818 0.031  &  12.559 0.031       \\ % 
       {Mantaqah  570147}     &       & 05 32 21.37   & --00 25 52.6  &  15.955 0.06  &  14.106 0.040  &  13.492 0.047  &  13.121 0.041       \\ %  15.986 0.07  NVSS J053221-002614
       {Mantaqah  557212}     &       & 05 31 40.70   & --00 25 48.8  &  17.160 0.11  &  14.926 0.039  &  14.066 0.026  &  13.347 0.043       \\ % very good, USNO-B1: no B
       {Mantaqah 1787105}     &       & 05 33 55.73   & --00 25 24.7  &  15.264 0.05  &  13.638 0.027  &  12.771 0.040  &  12.164 0.026       \\ % good, at 6 arcsec to a brighter, red visual companion
       {Mantaqah 1361109}     &       & 05 33 26.24   & --00 25 18.9  &  15.441 0.06  &  13.483 0.023  &  12.903 0.025  &  12.641 0.027       \\ % 
       {Mantaqah 2099258}     &       & 05 29 43.30   & --00 24 55.2  &  16.098 0.05  &  14.394 0.029  &  13.806 0.032  &  13.490 0.041       \\ % 16.410 1.00
       {Mantaqah 1606104}     &       & 05 33 44.10   & --00 24 37.7  &  13.778 0.03  &  11.967 0.024  &  11.313 0.031  &  11.020 0.021       \\ % Close to IC 424 
       {Mantaqah 2074101}     &       & 05 34 16.21   & --00 24 27.3  &  14.253 0.04  &  12.452 0.021  &  11.819 0.031  &  11.564 0.022       \\ % ok
       {Mantaqah 2656098}     &       & 05 34 55.55   & --00 24 24.5  &  16.441 0.09  &  14.476 0.028  &  13.825 0.035  &  13.565 0.030       \\ %
       {Mantaqah  352154}     &       & 05 32 10.65   & --00 23 13.2  &  16.118 0.06  &  14.158 0.045  &  13.560 0.048  &  13.300 0.047       \\ %
       {Mantaqah  821105}     &       & 05 32 53.30   & --00 21 29.2  &  15.869 0.07  &  14.004 0.029  &  13.458 0.022  &  13.144 0.027       \\ %
       {Mantaqah  941101}     & *     & 05 33 01.97   & --00 20 59.3  &  13.396 0.03  &  11.989 0.024  &  11.115 0.025  &  10.551 0.024       \\ % good, with bright, bluer companion
       {Mantaqah  325118}     &       & 05 32 19.49   & --00 20 30.1  &  16.662 0.09  &  14.669 0.033  &  14.158 0.038  &  13.788 0.055       \\ %
       {Mantaqah 1926266}     & *     & 05 29 52.34   & --00 20 23.2  &  16.444 1.00  &  14.344 0.029  &  13.780 0.034  &  13.475 0.039       \\ %
       {Mantaqah  161138}     & *     & 05 32 07.55   & --00 19 56.3  &  15.241 0.04  &  13.350 0.026  &  12.770 0.027  &  12.476 0.023       \\ % 
       {Mantaqah 1408095}     &       & 05 33 33.93   & --00 19 50.9  &  16.181 0.08  &  14.414 0.033  &  13.750 0.030  &  13.530 0.048       \\ %
       {Mantaqah  104142}     & *     & 05 32 04.69   & --00 19 18.9  &  17.955 0.17  &  15.156 0.042  &  14.338 0.045  &  14.194 0.077       \\ % --
       {Mantaqah   67144}     & *     & 05 32 03.03   & --00 18 51.4  &  15.159 0.04  &  12.942 1.000  &  12.866 0.026  &  12.624 0.027       \\ % Mintaka glare
       {Mantaqah  125248}     &       & 05 31 52.67   & --00 18 43.5  &  16.599 0.08  &  14.773 0.032  &  14.145 0.037  &  13.705 0.049       \\ %
       {Mantaqah  115248}     &       & 05 31 53.31   & --00 18 40.1  &  17.243 0.11  &  14.775 0.033  &  14.202 0.043  &  13.804 0.054       \\ %
       {Mantaqah 2270090}     &       & 05 34 31.71   & --00 18 00.0  &  16.096 0.08  &  14.209 0.026  &  13.597 0.038  &  13.321 0.027       \\ %
       {Mantaqah 2299090}     &       & 05 34 33.69   & --00 17 58.8  &  15.943 0.07  &  14.173 0.031  &  13.571 0.038  &  13.289 0.035       \\ %
       {Mantaqah  378267}     &       & 05 32 25.57   & --00 17 34.3  &  14.170 0.04  &  12.614 0.023  &  11.897 0.022  &  11.555 0.023       \\ % ok
       {Mantaqah  718263}     &       & 05 32 47.87   & --00 16 23.8  &  15.741 0.06  &  14.049 0.024  &  13.451 0.029  &  13.173 0.033       \\ %
       {Mantaqah  808261}     &       & 05 32 53.64   & --00 15 51.8  &  17.073 0.11  &  14.648 0.029  &  14.038 0.025  &  13.686 0.039       \\ %
       {Mantaqah 1967266}     &       & 05 34 11.24   & --00 15 51.0  &  17.925 0.17  &  15.417 0.045  &  14.861 0.060  &  14.499 0.069       \\ % No USNO, red
       {Mantaqah  331115}     &       & 05 31 40.47   & --00 15 34.6  &  17.222 0.11  &  14.965 0.039  &  14.383 0.050  &  14.016 0.051       \\ %
       {Mantaqah 1982094}     & *     & 05 29 48.63   & --00 15 33.5  &  13.426 1.00  &  11.849 0.024  &  11.045 0.024  &  10.779 0.023       \\ % 
       {Mantaqah  528246}     &       & 05 32 32.45   & --00 14 17.9  &  15.948 0.07  &  14.308 0.026  &  13.687 0.022  &  13.356 0.037       \\ %
       {Mantaqah 1968098}     &       & 05 29 50.50   & --00 13 21.8  &  14.504 1.00  &  12.726 0.026  &  12.162 0.026  &  11.880 0.025       \\ % ok 
       {Mantaqah  467208}     &       & 05 32 14.90   & --00 11 03.0  &  15.122 0.04  &  13.238 0.024  &  12.624 0.022  &  12.335 0.026       \\ % 
       {Mantaqah 1429252}     &       & 05 33 31.18   & --00 10 44.4  &  16.672 0.10  &  14.479 0.027  &  13.880 0.030  &  13.579 0.041       \\ %
       {Mantaqah 2615100}     &       & 05 29 08.64   & --00 10 27.7  &  16.819 0.08  &  14.843 0.030  &  14.226 0.046  &  13.971 0.054       \\ %
       {Mantaqah 1084244}     &       & 05 33 05.56   & --00 10 08.7  &  17.501 0.14  &  15.149 0.040  &  14.553 0.048  &  14.212 0.070       \\ % No USNO, red
       {Mantaqah  802230}     &       & 05 32 41.53   & --00 09 23.7  &  16.340 0.08  &  14.315 0.028  &  13.622 0.022  &  13.364 0.037       \\ %
       {Mantaqah  558158}     &       & 05 31 46.31   & --00 09 20.5  &  16.516 0.08  &  14.388 0.032  &  13.835 0.040  &  13.462 0.041       \\ %
       {Mantaqah  767217}     &       & 05 32 30.97   & --00 07 42.5  &  15.715 0.06  &  14.049 0.028  &  13.411 0.035  &  13.153 0.027       \\ %
       {Mantaqah 1883107}     &       & 05 30 00.64   & --00 08 32.5  &  16.044 1.00  &  14.053 0.026  &  13.476 0.026  &  13.240 0.040       \\ %
       {Mantaqah 2522254}     &       & 05 34 42.01   & --00 06 20.7  &  15.799 0.07  &  14.147 0.028  &  13.621 0.035  &  13.228 0.029       \\ %
       {Mantaqah 2326250}     &       & 05 34 26.29   & --00 04 47.9  &  15.973 0.07  &  14.175 0.027  &  13.500 0.037  &  13.262 0.028       \\ %
       {Mantaqah  976215}     &       & 05 32 37.87   & --00 04 39.0  &  16.138 0.07  &  14.257 0.032  &  13.649 0.023  &  13.323 0.037       \\ %
       {Mantaqah 2174236}     &       & 05 34 00.81   &  +00 02 13.2  &  15.122 0.05  &  13.457 0.030  &  12.699 0.026  &  12.170 0.024       \\ % good, SSA: +4+/-3, -6+/-3
       {Mantaqah 2406121}     &       & 05 29 43.51   &  +00 02 58.2  &  15.396 0.04  &  14.004 0.027  &  13.373 0.032  &  13.149 0.037       \\ % 15.715 1.00
       {Mantaqah 1601217}     &       & 05 33 04.21   &  +00 03 27.2  &  15.524 0.06  &  13.476 0.026  &  12.834 0.026  &  12.433 0.023       \\ % 
       {Mantaqah 1291180}     &       & 05 32 00.17   &  +00 03 34.2  &  15.040 0.04  &  13.377 0.024  &  12.806 0.022  &  12.513 0.023       \\ % 
       {Mantaqah 2327130}     &       & 05 30 00.73   &  +00 06 44.2  &  15.811 1.00  &  14.019 0.036  &  13.407 0.026  &  13.137 0.038       \\ %
       {Mantaqah 1706194}     &       & 05 32 28.23   &  +00 09 37.7  &  16.097 0.07  &  14.299 0.051  &  13.757 0.076  &  13.414 0.075       \\ %
       {Mantaqah 2036210}     &       & 05 33 08.27   &  +00 11 26.6  &  16.290 0.08  &  14.622 0.042  &  14.078 0.044  &  13.648 0.050       \\ %
       {Mantaqah 1813174}     &       & 05 31 47.19   &  +00 12 05.9  &  14.860 0.04  &  13.277 0.029  &  12.666 0.031  &  12.347 0.027       \\ % 
       {Mantaqah 2659135}     &       & 05 29 55.57   &  +00 13 31.8  &  14.444 1.00  &  12.723 0.040  &  12.148 0.037  &  11.838 0.036       \\ % ok 
       {Mantaqah 2657142}     &       & 05 30 10.49   &  +00 16 46.5  &  17.124 1.00  &  14.606 0.039  &  13.676 0.024  &  12.901 0.030       \\ % good
          \noalign{\smallskip}
\end{longtable}
\begin{tabular}{lcccccll}
            \hline
            \hline
            \noalign{\smallskip}
Name 			&	& $\alpha$	& $\delta$	& $V_T$			& $K_{\rm s}$		& Remarks			& References		\\  
 			&	& (J2000)	& (J2000)	& (mag)			& (mag)			& 				& 			\\  
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
       {TYC~5945~228~1}	&	& 06 09 19.74	& --21 04 36.2	& 11.16$\pm$0.07	&  5.66$\pm$0.03	& IRAS				& {\em cs08}		\\  
       {Albus~1}	& *	& 06 06 13.39	& --20 21 07.3	& 11.80$\pm$0.14	& 12.76$\pm$0.03	& bright He-B subdwarf		& CS07, VKAS07 		\\  
       {$19$~Lep}  	& 	& 06 07 41.64	& --19 09 57.1	& 5.480$\pm$0.009	&  1.05$\pm$0.06	& M1III, var., $d$ = 220$\pm$30\,pc & Ad26 		\\  
       {CSS~205}	&	& 06 15 33.16	& --18 42 16.6	& 11.63$\pm$0.10	& 5.850$\pm$0.017	& IRAS, S-type star		& St84			\\  
       {HD~43429}  	& 	& 06 15 17.72	& --18 28 37.8	& 6.102$\pm$0.009	&   3.6$\pm$0.2		& K1III, $d$ = 64$\pm$3\,pc	& Ha76 			\\  
       {IRAS~06101--1659}&	& 06 12 20.36	& --16 59 52.4	& 10.97$\pm$0.05	& 4.885$\pm$0.018	& IRAS				& {\em cs08}		\\  
       {$\theta$~Lep}  	&  	& 06 06 09.32	& --14 56 06.9	& 4.669$\pm$0.009	&  4.52$\pm$0.02	& A0V, $d$ = 52.2$\pm$1.9\,pc  	& MR50 			\\  
       {TYC~5360~681~1}	& *	& 05 58 16.46	& --14 43 31.8	& 10.98$\pm$0.06	&  5.22$\pm$0.02	& IRAS				& {\em cs08}		\\  
       {$\eta$~Lep}  	&  	& 05 56 24.29	& --14 10 03.7	& 3.738$\pm$0.009	&  2.90$\pm$0.01	& F1V, $d$ = 15.04$\pm$0.17\,pc & AJ17 	\\ % $\mu$ = 145.3$\pm$0.9\,mas\,a$^{-1}$
       {BD--13~1293}	& *	& 05 53 38.44	& --13 27 50.5	&  9.68$\pm$0.02	&   3.2$\pm$0.3		& IRAS				& {\em cs08}		\\  
       {TYC 5361 817 1} &	& 06 01 33.94 	& --13 16 02.8 	& 12.21$\pm$0.14	& 10.33$\pm$0.02	& $\mu$	= 121$\pm$2\,mas\,a$^{-1}$ & {\em cs08}		\\  
       {BD--12~1344}	&	& 06 00 56.63	& --12 04 45.4	& 10.50$\pm$0.04	&  4.65$\pm$0.02	& IRAS				& {\em cs08}		\\  
       {TYC 5356 927 1} &	& 05 58 07.67 	& --11 27 25.2 	& 10.68$\pm$0.05	&  9.18$\pm$0.02	& $\mu$	= 155$\pm$2\,mas\,a$^{-1}$ & {\em cs08}		\\  
%TYC 5360 1370 1 	& $\mu$ = 145$\pm$2\,mas\,a$^{-1}$ & eta Lep!
%HD~36446		& G5VI halo subdwarf  
        \noalign{\smallskip}
            \hline
         \end{tabular}
     $$ 
   \end{table*}

\begin{longtable}{ll ll}
\caption{\label{references} Reference abbreviations used in this Appendix.}\\
\hline
\hline
            \noalign{\smallskip}
Abbreviation	& Reference 			& Abbreviation	& Reference 			\\ % 	 
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endfirsthead
\caption{Reference abbreviations used in this Appendix.}\\
\hline
\hline
            \noalign{\smallskip}
Abbreviation	& Reference 			& Abbreviation	& Reference 			\\ % 	 
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endhead
\hline
\endfoot
Sc1886		& Schoenfeld 1886 		& Re88  	  & Renson 1988 		  \\ %     	    
Ha1904		& Hartmann 1904 		& Ko89  	  & Kogure et~al. 1989  	  \\ %     	    
Wo1904		& Wolf 1904 			& Wi89  	  & Wiramihardja et~al. 1989	  \\ %     	    
Fr09		& Frost 1909 			& DHu91 	  & Dong \& Hu 1991		  \\ %     	    
Da16		& Daniel 1916 			& ML91  	  & Morrell \& Levato 1991	  \\ %     	    
AJ17		& Adams \& Joy 1917 		& Wi91  	  & Wiramihardja et~al. 1991	  \\ %     	    
CP18	       & Cannon \& Pickering 1918--1924 & Gr92  	  & Grillo et~al. 1992  	  \\ %     	    
Ad26		& Adams et~al. 1926 		& MMR92   & Mart\'{\i}n, Magazz\`u \& Rebolo 1992 \\ %     	    
MKK43	       & Morgan, Keenan \& Kellman 1943 & Ou92  	  & Oudmaijer et~al. 1992	  \\ %     	    
Ne43		& Neubauer 1943 		& PPR92   & Pallavicini, Pasquini \& Randich 1992 \\ %     	    
KH50		& Keenan \& Hynek 1950 		& GC93  	  & Gray \& Corbally 1993	  \\ %     	    
MR50		& Morgan \& Roman 1950 		& McD94 	  & McDowell 1994		  \\ %     	    
Sh52		& Sharpless 1952		& Co95  	  & Codella et~al. 1995 	  \\ %     	    
HM53		& Haro \& Moreno 1953 		& Ne95  	  & Nesterov et~al. 1995	  \\ %     	    
MH55		& Mannino \& Humblet 1955 	& YC94  	  & Yun \& Clemens 1994 	  \\ %     	    
Ro55		& Roman 1955 			& Al96  	  & Alcal\'a et~al. 1996	  \\ %     	    
AK59		& Artyukhina \& Karimova 1959 	& No97  	  & Nordstr\"om et~al. 1997	  \\ %     	    
GBT61	       & Giclas, Burnham \& Thomas 1961 & PG97  	  & Paunzen \& Gray 1997	  \\ %     	    
Bi65		& Bidelman 1965 		& Pe97  	  & Perryman et~al. 1997	  \\ %     	    
CB66		& Crawford \& Barnes 1966 	& Yun97 	  & Yun et~al. 1997		  \\ %     	    
Lee68		& Lee 1968 			& AJ98  	  & Andrillat \& Jaschek 1998	  \\ %     	    
Ko69		& Kostyakova 1969 		& H{\o}g98	  & H{\o}g et~al. 1998  	  \\ %     	    
Sa71		& Sanduleak 1971 		& Na99  	  & Nakano et~al. 1999  	  \\ %     	    
SCh71		& Schild \& Chaffee 1971 	& WL99  	  & Woolf \& Lambert 1999	  \\ %     	    
SCo71		& Schild \& Cowley 1971 	& Al00  	  & Alcal\'a et~al. 2000	  \\ %     	    
BC72		& Bernacca \& Ciatti 1972 	& BM00  	  & Bhatt \& Manoj 2000 	  \\ %     	    
Gr72		& Griffin 1972 			& Ja00  	  & Jarret et~al. 2000  	  \\ %     	    
HR72		& Herbig \& Rao 1972 		& Pa01  	  & Paunzen 2001		  \\ %     	    
Ba74		& Bartaya 1974 			& Pa01a 	  & Paunzen et~al. 2001 	  \\ %     	    
Sh74		& Sharpless 1974 		& Ue01  	  & Ueda et~al. 2001		  \\ %     	    
Gu76		& Guetter 1976 			& Ha02  	  & Harvin et~al. 2002  	  \\ %     	    
Ha76		& Hawarden 1976 		& OGP02 	& Ogura, Sugitani \& Pickles 2002 \\ %     	    
WH77		& Warren \& Hesser 1977 	& B\'e03a	  & B\'ejar et~al. 2003a	  \\ %     	    
AL77		& Abt \& Levato 1977 		& B\'e03b    & B\'ejar, Caballero \& Rebolo 2003b \\ %     	    
SS77		& Stephenson \& Sanduleak 1977	& Kr03  	  & Kraemer et~al. 2003 	  \\ %     
CBD'I78	 & Ciatti, Bernacca \& D'Innocenzo 1978 & MMB03 	  & Maheswar, Manoj \& Bhatt 2003 \\ %     	    
WH78		& Warren \& Hesser 1978 	& SG03  	  & Salim \& Gould 2003 	  \\ %     	    
Gu79		& Guetter 1979 			& Vi03  	  & Vieira et~al. 2003  	  \\ %     	    
Bo81		& Borra 1981 			& \'Al04	  & \'Alvarez et~al. 2004	  \\ %     	    
Gu81		& Guetter 1981 			& No04  	  & Nordstr\"om et~al. 2004	  \\ %     	    
MacC82		& MacConnell 1982 		& Br05  	  & Brice\~no et~al. 2005	  \\ %     	    
Gi83		& Gieseking 1983 		& SE05  	  & Scholz \& Eisl\"offel (2005)  \\ %     	    
Me83		& Mermilliod 1983 		& TMW05       & Templeton, Mattei \& Willson 2005 \\ %     	    
No84		& North 1984 			& He06  	  & Hern\'andez et~al. 2006	  \\ %     	    
St84		& Stephenson 1984 		& McG06 	  & McGehee 2006		  \\ %     	    
Eg85		& Eggen 1985 			& Ku06  	  & Kudryavtsev et~al. 2006	  \\ %     	    
St86		& Stephenson 1986 		& CS07  	  & Caballero \& Solano 2007	  \\ %     	    
Bo87		& Bohlender et~al. 1987 	& Ma07  	  & Marilli et~al. (2007)	  \\ %     	    
Bo88		& Bopp 1988 			& TMS07 	& Terrell, Munari \& Siviero 2007 \\ %     	    
BLM88	       & Bois, Lanning \& Mochnaki 1988 & VKAS07      & Vennes, Kawka \& Allyn Smith 2007 \\ %     	    
DK88		& Downes \& Keyes 1988 		& {\em cs08}	  & this work			  \\ %     	    
	\noalign{\smallskip}
\end{longtable}
